Star Clusters

This review concentrates almost entirely on globular star clusters. It emphasises the increasing realisation that few of the traditional problems of star cluster astronomy can be studied in isolation: the influence of the Galaxy affects dynamical evolution deep in the core, and the spectrum of stellar masses; in turn the evolution of the core determines the highest stellar densities, and the rate of encounters. In this way external tidal effects indirectly influence the formation and evolution of blue stragglers, binary pulsars, X-ray sources, etc. More controversially, the stellar density appears to influence the relative distribution of normal stars. In the opposite sense, the evolution of individual stars governs much of the early dynamics of a globular cluster, and the existence of large numbers of primordial binary stars has changed important details of our picture of the dynamical evolution. New computational tools which will become available in the next few years will help dynamical theorists to address these questions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 2050  500 r 2050 3000 d 2050  553 r 2018  553 d 2050  660 r
 2018  660 d 2050  766 r 2018  766 d 2050  872 r 1986  872 d 2050  979 r
 2018  979 d 2050 1085 r 2018 1085 d 2050 1191 r 2018 1191 d 2050 1298 r
 2018 1298 d 2050 1404 r 1986 1404 d 2050 1511 r 2018 1511 d 2050 1617 r
 2018 1617 d 2050 1723 r 2018 1723 d 2050 1830 r 2018 1830 d 2050 1936 r
 1986 1936 d 2050 2043 r 2018 2043 d 2050 2149 r 2018 2149 d 2050 2255 r
 2018 2255 d 2050 2362 r 2018 2362 d 2050 2468 r 1986 2468 d 2050 2574 r
 2018 2574 d 2050 2681 r 2018 2681 d 2050 2787 r 2018 2787 d 2050 2894 r
 2018 2894 d 2050 3000 r 1986 3000 d 2090  858 r 2102  858 d 2098  858 r
 2094  860 d 2090  864 d 2090  868 d 2096  878 d 2096  882 d 2094  884 d
 2090  886 d 2094  860 r 2092  864 d 2092  868 d 2096  878 d 2090  886 r
 2096  886 d 2102  884 d 2112  876 d 2116  874 d 2122  872 d 2132  872 d
 2102  884 r 2112  874 d 2116  872 d 2122  870 d 2132  870 d 2090 1400 r
 2092 1394 d 2096 1392 d 2102 1392 d 2106 1394 d 2108 1400 d 2108 1408 d
 2106 1414 d 2102 1416 d 2096 1416 d 2092 1414 d 2090 1408 d 2090 1400 d
 2092 1396 d 2096 1394 d 2102 1394 d 2106 1396 d 2108 1400 d 2108 1408 r
 2106 1412 d 2102 1414 d 2096 1414 d 2092 1412 d 2090 1408 d 2108 1400 r
 2110 1394 d 2112 1392 d 2116 1390 d 2124 1390 d 2128 1392 d 2130 1394 d
 2132 1400 d 2132 1408 d 2130 1414 d 2128 1416 d 2124 1418 d 2116 1418 d
 2112 1416 d 2110 1414 d 2108 1408 d 2108 1400 r 2110 1396 d 2112 1394 d
 2116 1392 d 2124 1392 d 2128 1394 d 2130 1396 d 2132 1400 d 2132 1408 r
 2130 1412 d 2128 1414 d 2124 1416 d 2116 1416 d 2112 1414 d 2110 1412 d
 2108 1408 d 2104 1948 r 2110 1946 d 2114 1942 d 2116 1936 d 2116 1934 d
 2114 1928 d 2110 1924 d 2104 1922 d 2102 1922 d 2096 1924 d 2092 1928 d
 2090 1934 d 2090 1938 d 2092 1944 d 2096 1948 d 2102 1950 d 2114 1950 d
 2122 1948 d 2126 1946 d 2130 1942 d 2132 1936 d 2132 1930 d 2130 1926 d
 2126 1924 d 2124 1924 d 2122 1926 d 2124 1928 d 2126 1926 d 2116 1934 r
 2114 1930 d 2110 1926 d 2104 1924 d 2102 1924 d 2096 1926 d 2092 1930 d
 2090 1934 d 2090 1938 r 2092 1942 d 2096 1946 d 2102 1948 d 2114 1948 d
 2122 1946 d 2126 1944 d 2130 1940 d 2132 1936 d 2098 2440 r 2096 2444 d
 2090 2450 d 2132 2450 d 2092 2448 r 2132 2448 d 2132 2440 r 2132 2458 d
 2090 2486 r 2092 2480 d 2098 2476 d 2108 2474 d 2114 2474 d 2124 2476 d
 2130 2480 d 2132 2486 d 2132 2490 d 2130 2496 d 2124 2500 d 2114 2502 d
 2108 2502 d 2098 2500 d 2092 2496 d 2090 2490 d 2090 2486 d 2092 2482 d
 2094 2480 d 2098 2478 d 2108 2476 d 2114 2476 d 2124 2478 d 2128 2480 d
 2130 2482 d 2132 2486 d 2132 2490 r 2130 2494 d 2128 2496 d 2124 2498 d
 2114 2500 d 2108 2500 d 2098 2498 d 2094 2496 d 2092 2494 d 2090 2490 d
 2098 2972 r 2096 2976 d 2090 2982 d 2132 2982 d 2092 2980 r 2132 2980 d
 2132 2972 r 2132 2990 d 2098 3012 r 2096 3016 d 2090 3022 d 2132 3022 d
 2092 3020 r 2132 3020 d 2132 3012 r 2132 3030 d  250  500 r  250 3000 d
  250  553 r  282  553 d  250  660 r  282  660 d  250  766 r  282  766 d
  250  872 r  314  872 d  250  979 r  282  979 d  250 1085 r  282 1085 d
  250 1191 r  282 1191 d  250 1298 r  282 1298 d  250 1404 r  314 1404 d
  250 1511 r  282 1511 d  250 1617 r  282 1617 d  250 1723 r  282 1723 d
  250 1830 r  282 1830 d  250 1936 r  314 1936 d  250 2043 r  282 2043 d
  250 2149 r  282 2149 d  250 2255 r  282 2255 d  250 2362 r  282 2362 d
  250 2468 r  314 2468 d  250 2574 r  282 2574 d  250 2681 r  282 2681 d
  250 2787 r  282 2787 d  250 2894 r  282 2894 d  250 3000 r  314 3000 d
 2050  500 r  250  500 d 2050  500 r 2050  532 d 1978  500 r 1978  564 d
 1906  500 r 1906  532 d 1834  500 r 1834  532 d 1762  500 r 1762  532 d
 1690  500 r 1690  532 d 1618  500 r 1618  564 d 1546  500 r 1546  532 d
 1474  500 r 1474  532 d 1402  500 r 1402  532 d 1330  500 r 1330  532 d
 1258  500 r 1258  564 d 1186  500 r 1186  532 d 1114  500 r 1114  532 d
 1042  500 r 1042  532 d  970  500 r  970  532 d  898  500 r  898  564 d
  826  500 r  826  532 d  754  500 r  754  532 d  682  500 r  682  532 d
  610  500 r  610  532 d  538  500 r  538  564 d  466  500 r  466  532 d
  394  500 r  394  532 d  322  500 r  322  532 d  250  500 r  250  532 d
 1954  446 r 1956  440 d 1962  436 d 1972  434 d 1978  434 d 1988  436 d
 1994  440 d 1996  446 d 1996  450 d 1994  456 d 1988  460 d 1978  462 d
 1972  462 d 1962  460 d 1956  456 d 1954  450 d 1954  446 d 1956  442 d
 1958  440 d 1962  438 d 1972  436 d 1978  436 d 1988  438 d 1992  440 d
 1994  442 d 1996  446 d 1996  450 r 1994  454 d 1992  456 d 1988  458 d
 1978  460 d 1972  460 d 1962  458 d 1958  456 d 1956  454 d 1954  450 d
 1594  438 r 1614  434 d 1612  438 d 1610  444 d 1610  450 d 1612  456 d
 1616  460 d 1622  462 d 1624  462 d 1630  460 d 1634  456 d 1636  450 d
 1636  444 d 1634  438 d 1632  436 d 1628  434 d 1626  434 d 1624  436 d
 1626  438 d 1628  436 d 1610  450 r 1612  454 d 1616  458 d 1622  460 d
 1624  460 d 1630  458 d 1634  454 d 1636  450 d 1594  438 r 1594  458 d
 1596  438 r 1596  448 d 1594  458 d 1242  400 r 1240  404 d 1234  410 d
 1276  410 d 1236  408 r 1276  408 d 1276  400 r 1276  418 d 1234  446 r
 1236  440 d 1242  436 d 1252  434 d 1258  434 d 1268  436 d 1274  440 d
 1276  446 d 1276  450 d 1274  456 d 1268  460 d 1258  462 d 1252  462 d
 1242  460 d 1236  456 d 1234  450 d 1234  446 d 1236  442 d 1238  440 d
 1242  438 d 1252  436 d 1258  436 d 1268  438 d 1272  440 d 1274  442 d
 1276  446 d 1276  450 r 1274  454 d 1272  456 d 1268  458 d 1258  460 d
 1252  460 d 1242  458 d 1238  456 d 1236  454 d 1234  450 d  882  400 r
  880  404 d  874  410 d  916  410 d  876  408 r  916  408 d  916  400 r
  916  418 d  874  438 r  894  434 d  892  438 d  890  444 d  890  450 d
  892  456 d  896  460 d  902  462 d  904  462 d  910  460 d  914  456 d
  916  450 d  916  444 d  914  438 d  912  436 d  908  434 d  906  434 d
  904  436 d  906  438 d  908  436 d  890  450 r  892  454 d  896  458 d
  902  460 d  904  460 d  910  458 d  914  454 d  916  450 d  874  438 r
  874  458 d  876  438 r  876  448 d  874  458 d  522  396 r  524  398 d
  526  396 d  524  394 d  522  394 d  518  396 d  516  398 d  514  404 d
  514  412 d  516  418 d  518  420 d  522  422 d  526  422 d  530  420 d
  534  414 d  538  404 d  540  400 d  544  396 d  550  394 d  556  394 d
  514  412 r  516  416 d  518  418 d  522  420 d  526  420 d  530  418 d
  534  412 d  538  404 d  552  394 r  550  396 d  550  400 d  554  410 d
  554  416 d  552  420 d  550  422 d  550  400 r  556  410 d  556  418 d
  554  420 d  550  422 d  546  422 d  514  446 r  516  440 d  522  436 d
  532  434 d  538  434 d  548  436 d  554  440 d  556  446 d  556  450 d
  554  456 d  548  460 d  538  462 d  532  462 d  522  460 d  516  456 d
  514  450 d  514  446 d  516  442 d  518  440 d  522  438 d  532  436 d
  538  436 d  548  438 d  552  440 d  554  442 d  556  446 d  556  450 r
  554  454 d  552  456 d  548  458 d  538  460 d  532  460 d  522  458 d
  518  456 d  516  454 d  514  450 d 2050 3000 r  250 3000 d 2050 3000 r
 2050 2968 d 1978 3000 r 1978 2936 d 1906 3000 r 1906 2968 d 1834 3000 r
 1834 2968 d 1762 3000 r 1762 2968 d 1690 3000 r 1690 2968 d 1618 3000 r
 1618 2936 d 1546 3000 r 1546 2968 d 1474 3000 r 1474 2968 d 1402 3000 r
 1402 2968 d 1330 3000 r 1330 2968 d 1258 3000 r 1258 2936 d 1186 3000 r
 1186 2968 d 1114 3000 r 1114 2968 d 1042 3000 r 1042 2968 d  970 3000 r
  970 2968 d  898 3000 r  898 2936 d  826 3000 r  826 2968 d  754 3000 r
  754 2968 d  682 3000 r  682 2968 d  610 3000 r  610 2968 d  538 3000 r
  538 2936 d  466 3000 r  466 2968 d  394 3000 r  394 2968 d  322 3000 r
  322 2968 d  250 3000 r  250 2968 d 2154 1607 r 2196 1607 d 2154 1609 r
 2196 1609 d 2154 1601 r 2154 1609 d 2196 1601 r 2196 1615 d 2168 1637 r
 2170 1631 d 2174 1627 d 2180 1625 d 2184 1625 d 2190 1627 d 2194 1631 d
 2196 1637 d 2196 1641 d 2194 1647 d 2190 1651 d 2184 1653 d 2180 1653 d
 2174 1651 d 2170 1647 d 2168 1641 d 2168 1637 d 2170 1633 d 2174 1629 d
 2180 1627 d 2184 1627 d 2190 1629 d 2194 1633 d 2196 1637 d 2196 1641 r
 2194 1645 d 2190 1649 d 2184 1651 d 2180 1651 d 2174 1649 d 2170 1645 d
 2168 1641 d 2168 1677 r 2170 1673 d 2172 1671 d 2176 1669 d 2180 1669 d
 2184 1671 d 2186 1673 d 2188 1677 d 2188 1681 d 2186 1685 d 2184 1687 d
 2180 1689 d 2176 1689 d 2172 1687 d 2170 1685 d 2168 1681 d 2168 1677 d
 2170 1673 r 2174 1671 d 2182 1671 d 2186 1673 d 2186 1685 r 2182 1687 d
 2174 1687 d 2170 1685 d 2172 1687 r 2170 1689 d 2168 1693 d 2170 1693 d
 2170 1689 d 2184 1671 r 2186 1669 d 2190 1667 d 2192 1667 d 2196 1669 d
 2198 1675 d 2198 1685 d 2200 1691 d 2202 1693 d 2192 1667 r 2194 1669 d
 2196 1675 d 2196 1685 d 2198 1691 d 2202 1693 d 2204 1693 d 2208 1691 d
 2210 1685 d 2210 1673 d 2208 1667 d 2204 1665 d 2202 1665 d 2198 1667 d
 2196 1673 d 2146 1721 r 2150 1717 d 2156 1713 d 2164 1709 d 2174 1707 d
 2182 1707 d 2192 1709 d 2200 1713 d 2206 1717 d 2210 1721 d 2150 1717 r
 2158 1713 d 2164 1711 d 2174 1709 d 2182 1709 d 2192 1711 d 2198 1713 d
 2206 1717 d 2154 1737 r 2188 1737 d 2194 1739 d 2196 1743 d 2196 1747 d
 2194 1751 d 2190 1753 d 2154 1739 r 2188 1739 d 2194 1741 d 2196 1743 d
 2168 1731 r 2168 1747 d 2146 1797 r 2210 1761 d 2168 1809 r 2196 1821 d
 2168 1811 r 2192 1821 d 2168 1833 r 2196 1821 d 2204 1817 d 2208 1813 d
 2210 1809 d 2210 1807 d 2208 1805 d 2206 1807 d 2208 1809 d 2168 1803 r
 2168 1817 d 2168 1827 r 2168 1839 d 2168 1851 r 2196 1851 d 2168 1853 r
 2196 1853 d 2180 1853 r 2174 1855 d 2170 1859 d 2168 1863 d 2168 1869 d
 2170 1871 d 2172 1871 d 2174 1869 d 2172 1867 d 2170 1869 d 2168 1845 r
 2168 1853 d 2196 1845 r 2196 1859 d 2146 1881 r 2150 1885 d 2156 1889 d
 2164 1893 d 2174 1895 d 2182 1895 d 2192 1893 d 2200 1889 d 2206 1885 d
 2210 1881 d 2150 1885 r 2158 1889 d 2164 1891 d 2174 1893 d 2182 1893 d
 2192 1891 d 2198 1889 d 2206 1885 d 1230  250 r 1230  278 d 1228  250 r
 1228  278 d 1228  262 r 1226  256 d 1222  252 d 1218  250 d 1212  250 d
 1210  252 d 1210  254 d 1212  256 d 1214  254 d 1212  252 d 1236  250 r
 1228  250 d 1236  278 r 1222  278 d 1188  277 r 1189  278 d 1188  279 d
 1187  278 d 1187  277 d 1189  274 d 1192  273 d 1195  273 d 1199  274 d
 1201  277 d 1202  280 d 1202  283 d 1201  286 d 1199  289 d 1195  290 d
 1193  290 d 1189  289 d 1187  286 d 1195  273 r 1198  274 d 1200  277 d
 1201  280 d 1201  283 d 1200  286 d 1198  289 d 1195  290 d 1143  228 r
 1179  292 d 1129  250 r 1129  292 d 1127  250 r 1127  292 d 1127  256 r
 1123  252 d 1119  250 d 1115  250 d 1109  252 d 1105  256 d 1103  262 d
 1103  266 d 1105  272 d 1109  276 d 1115  278 d 1119  278 d 1123  276 d
 1127  272 d 1115  250 r 1111  252 d 1107  256 d 1105  262 d 1105  266 d
 1107  272 d 1111  276 d 1115  278 d 1135  250 r 1127  250 d 1135  292 r
 1121  292 d 1067  256 r 1069  258 d 1067  260 d 1065  258 d 1065  256 d
 1069  252 d 1073  250 d 1079  250 d 1085  252 d 1089  256 d 1091  262 d
 1091  266 d 1089  272 d 1085  276 d 1079  278 d 1075  278 d 1069  276 d
 1065  272 d 1079  250 r 1083  252 d 1087  256 d 1089  262 d 1089  266 d
 1087  272 d 1083  276 d 1079  278 d 1863  872 r 1770 1164 d 1693 1324 d
 1641 1418 d 1611 1484 d 1612 1536 d 1578 1578 d 1576 1614 d 1591 1645 d
 1606 1672 d 1585 1696 d 1608 1718 d 1630 1738 d 1636 1757 d 1634 1774 d
 1604 1790 d 1606 1805 d 1616 1819 d 1619 1832 d 1575 1844 d 1587 1856 d
 1601 1868 d 1636 1878 d 1643 1889 d 1646 1898 d 1629 1908 d 1598 1917 d
 1611 1926 d 1634 1934 d 1598 1942 d 1634 1950 d 1647 1958 d 1596 1965 d
 1576 1972 d 1627 1979 d 1590 1986 d 1582 1992 d 1639 1998 d 1639 2005 d
 1643 2011 d 1610 2016 d 1639 2022 d 1596 2028 d 1624 2033 d 1652 2038 d
 1675 2044 d 1683 2049 d 1636 2054 d 1628 2059 d 1656 2063 d 1628 2068 d
 1619 2073 d 1632 2077 d 1604 2081 d 1590 2086 d 1640 2090 d 1627 2094 d
 1603 2098 d 1612 2102 d 1597 2106 d 1611 2110 d 1579 2114 d 1555 2118 d
 1599 2121 d 1630 2125 d 1654 2129 d 1705 2132 d 1674 2136 d 1647 2139 d
 1668 2142 d 1628 2146 d 1585 2149 d 1597 2152 d 1669 2155 d 1663 2159 d
 1676 2162 d 1645 2165 d 1592 2168 d 1628 2171 d 1673 2174 d 1699 2177 d
 1652 2179 d 1640 2182 d 1604 2185 d 1660 2188 d 1692 2191 d 1653 2193 d
 1659 2196 d 1688 2199 d 1694 2201 d 1684 2204 d 1691 2206 d 1649 2209 d
 1666 2211 d 1669 2214 d 1643 2216 d 1718 2219 d 1704 2221 d 1686 2223 d
 1707 2226 d 1714 2228 d 1718 2230 d 1733 2233 d 1684 2235 d 1719 2237 d
 1713 2239 d 1686 2242 d 1695 2244 d 1652 2246 d 1759 2248 d 1746 2250 d
 1761 2252 d 1703 2254 d 1700 2256 d 1706 2258 d 1742 2260 d 1739 2262 d
 1753 2264 d 1744 2266 d 1735 2268 d 1775 2270 d 1733 2272 d 1773 2274 d
 1782 2276 d 1713 2278 d 1729 2280 d 1774 2281 d 1720 2283 d 1760 2285 d
 1746 2287 d 1768 2289 d 1789 2290 d 1756 2292 d 1777 2294 d 1736 2296 d
 1764 2297 d 1735 2299 d 1735 2301 d 1753 2302 d 1802 2304 d 1770 2306 d
 1757 2307 d 1784 2309 d 1768 2311 d 1754 2312 d 1769 2314 d 1775 2315 d
 1794 2317 d 1813 2319 d 1799 2320 d 1720 2322 d 1759 2323 d 1759 2325 d
 1775 2326 d 1774 2328 d 1770 2329 d 1781 2331 d 1763 2332 d 1749 2334 d
 1815 2335 d 1795 2337 d 1803 2338 d 1752 2340 d 1779 2341 d 1794 2342 d
 1806 2344 d 1801 2345 d 1777 2347 d 1783 2348 d 1765 2349 d 1795 2351 d
 1784 2352 d 1726 2353 d 1783 2355 d 1778 2356 d 1778 2357 d 1789 2359 d
 1818 2360 d 1820 2361 d 1804 2363 d 1829 2364 d 1850 2365 d 1840 2366 d
 1867 2368 d 1841 2369 d 1843 2370 d 1804 2371 d 1853 2373 d 1839 2374 d
 1832 2375 d 1836 2376 d 1783 2378 d 1846 2379 d 1835 2380 d 1784 2381 d
 1802 2382 d 1850 2384 d 1823 2385 d 1816 2386 d 1819 2387 d 1814 2388 d
 1836 2389 d 1777 2390 d 1842 2392 d 1809 2393 d 1797 2394 d 1798 2395 d
 1743 2396 d 1800 2397 d 1780 2398 d 1797 2399 d 1800 2401 d 1814 2402 d
 1816 2403 d 1813 2404 d 1802 2405 d 1787 2406 d 1802 2407 d 1835 2408 d
 1803 2409 d 1848 2410 d 1842 2411 d 1841 2412 d 1846 2413 d 1829 2414 d
 1853 2415 d 1869 2416 d 1851 2417 d 1827 2418 d 1848 2419 d 1832 2420 d
 1871 2421 d 1866 2422 d 1847 2423 d 1852 2424 d 1831 2425 d 1860 2426 d
 1870 2427 d 1881 2428 d 1867 2429 d 1836 2430 d 1837 2431 d 1860 2432 d
 1860 2433 d 1890 2434 d 1880 2435 d 1846 2436 d 1882 2437 d 1881 2438 d
 1845 2439 d 1879 2440 d 1879 2441 d 1829 2442 d 1843 2442 d 1808 2443 d
 1840 2444 d 1885 2445 d 1889 2446 d 1883 2447 d 1829 2448 d 1801 2449 d
 1841 2450 d 1888 2451 d 1877 2451 d 1884 2452 d 1914 2453 d 1873 2454 d
 1846 2455 d 1847 2456 d 1863 2457 d 1874 2458 d 1900 2458 d 1879 2459 d
 1885 2460 d 1880 2461 d 1880 2462 d 1897 2463 d 1890 2463 d 1888 2464 d
 1895 2465 d 1865 2466 d 1877 2467 d 1905 2468 d 1844 2468 d 1885 2469 d
 1868 2470 d 1881 2471 d 1877 2472 d 1869 2472 d 1902 2473 d 1877 2474 d
 1870 2475 d 1851 2476 d 1869 2476 d 1821 2477 d 1887 2478 d 1857 2479 d
 1889 2480 d 1862 2480 d 1877 2481 d 1891 2482 d 1884 2483 d 1886 2483 d
 1881 2484 d 1873 2485 d 1863 2486 d 1866 2486 d 1874 2487 d 1805 2488 d
 1821 2489 d 1855 2489 d 1861 2490 d 1864 2491 d 1901 2492 d 1899 2492 d
 1905 2493 d 1875 2494 d 1856 2495 d 1863 2495 d 1895 2496 d 1904 2497 d
 1879 2497 d 1868 2498 d 1913 2499 d 1903 2500 d 1903 2500 p 1889 2501 d
 1884 2502 d 1875 2502 d 1853 2503 d 1857 2504 d 1898 2505 d 1892 2505 d
 1910 2506 d 1844 2507 d 1881 2507 d 1912 2508 d 1894 2509 d 1874 2509 d
 1863 2510 d 1903 2511 d 1858 2511 d 1886 2512 d 1917 2513 d 1904 2513 d
 1892 2514 d 1894 2515 d 1905 2515 d 1884 2516 d 1894 2517 d 1920 2517 d
 1883 2518 d 1898 2519 d 1885 2519 d 1889 2520 d 1872 2521 d 1911 2521 d
 1918 2522 d 1893 2523 d 1866 2523 d 1904 2524 d 1837 2525 d 1851 2525 d
 1892 2526 d 1911 2527 d 1923 2527 d 1883 2528 d 1915 2528 d 1909 2529 d
 1900 2530 d 1878 2530 d 1914 2531 d 1900 2532 d 1928 2532 d 1923 2533 d
 1839 2533 d 1900 2534 d 1892 2535 d 1891 2535 d 1878 2536 d 1915 2536 d
 1916 2537 d 1911 2538 d 1910 2538 d 1857 2539 d 1893 2539 d 1878 2540 d
 1880 2541 d 1884 2541 d 1896 2542 d 1884 2542 d 1841 2543 d 1912 2544 d
 1828 2544 d 1810 2545 d 1864 2545 d 1897 2546 d 1918 2547 d 1875 2547 d
 1889 2548 d 1869 2548 d 1858  872 r 1837 1371 d 1817 1531 d 1834 1625 d
 1823 1691 d 1823 1743 d 1818 1785 d 1829 1821 d 1817 1852 d 1820 1879 d
 1827 1903 d 1821 1925 d 1839 1945 d 1819 1964 d 1831 1981 d 1820 1997 d
 1807 2012 d 1806 2026 d 1828 2039 d 1810 2051 d 1826 2063 d 1827 2075 d
 1818 2085 d 1814 2096 d 1823 2105 d 1812 2115 d 1816 2124 d 1828 2133 d
 1823 2141 d 1821 2149 d 1830 2157 d 1812 2164 d 1811 2172 d 1820 2179 d
 1815 2186 d 1838 2193 d 1826 2199 d 1835 2205 d 1812 2212 d 1832 2218 d
 1833 2223 d 1838 2229 d 1835 2235 d 1835 2240 d 1828 2245 d 1842 2251 d
 1838 2256 d 1817 2261 d 1837 2265 d 1841 2270 d 1833 2275 d 1827 2279 d
 1835 2284 d 1821 2288 d 1845 2293 d 1835 2297 d 1838 2301 d 1828 2305 d
 1826 2309 d 1825 2313 d 1843 2317 d 1832 2321 d 1823 2325 d 1830 2328 d
 1825 2332 d 1821 2336 d 1845 2339 d 1842 2343 d 1846 2346 d 1834 2349 d
 1823 2353 d 1844 2356 d 1841 2359 d 1844 2362 d 1843 2365 d 1838 2369 d
 1831 2372 d 1842 2375 d 1840 2378 d 1840 2381 d 1840 2383 d 1851 2386 d
 1830 2389 d 1840 2392 d 1853 2395 d 1845 2397 d 1850 2400 d 1852 2403 d
 1833 2406 d 1840 2408 d 1826 2411 d 1838 2413 d 1855 2416 d 1843 2418 d
 1844 2421 d 1854 2423 d 1836 2426 d 1844 2428 d 1850 2430 d 1859 2433 d
 1848 2435 d 1857 2437 d 1855 2440 d 1854 2442 d 1859 2444 d 1861 2446 d
 1860 2448 d 1847 2451 d 1855 2453 d 1853 2455 d 1847 2457 d 1860 2459 d
 1870 2461 d 1867 2463 d 1860 2465 d 1865 2467 d 1863 2469 d 1856 2471 d
 1861 2473 d 1882 2475 d 1860 2477 d 1859 2479 d 1865 2481 d 1873 2483 d
 1853 2485 d 1852 2487 d 1866 2488 d 1869 2490 d 1856 2492 d 1847 2494 d
 1861 2496 d 1858 2497 d 1864 2499 d 1870 2501 d 1854 2503 d 1872 2504 d
 1869 2506 d 1847 2508 d 1865 2509 d 1855 2511 d 1854 2513 d 1872 2514 d
 1872 2516 d 1849 2518 d 1866 2519 d 1865 2521 d 1863 2522 d 1872 2524 d
 1866 2526 d 1878 2527 d 1872 2529 d 1873 2530 d 1873 2532 d 1865 2533 d
 1861 2535 d 1863 2536 d 1891 2538 d 1853 2539 d 1866 2541 d 1866 2542 d
 1877 2544 d 1860 2545 d 1872 2546 d 1879 2548 d 1868 2549 d 1872 2551 d
 1873 2552 d 1867 2554 d 1860 2555 d 1855 2556 d 1874 2558 d 1851 2559 d
 1858 2560 d 1859 2562 d 1857 2563 d 1868 2564 d 1856 2566 d 1878 2567 d
 1872 2568 d 1874 2570 d 1879 2571 d 1874 2572 d 1869 2573 d 1885 2575 d
 1875 2576 d 1894 2577 d 1878 2578 d 1883 2580 d 1869 2581 d 1869 2582 d
 1881 2583 d 1886 2585 d 1880 2586 d 1878 2587 d 1885 2588 d 1885 2589 d
 1871 2590 d 1881 2592 d 1872 2593 d 1886 2594 d 1876 2595 d 1867 2596 d
 1873 2597 d 1858 2599 d 1876 2600 d 1866 2601 d 1870 2602 d 1867 2603 d
 1889 2604 d 1873 2605 d 1875 2606 d 1881 2608 d 1856 2609 d 1869 2610 d
 1868 2611 d 1874 2612 d 1852 2613 d 1867 2614 d 1882 2615 d 1882 2616 d
 1889 2617 d 1894 2618 d 1885 2619 d 1890 2620 d 1885 2621 d 1884 2622 d
 1886 2623 d 1891 2624 d 1872 2625 d 1893 2626 d 1867 2627 d 1881 2628 d
 1886 2629 d 1874 2630 d 1880 2631 d 1874 2632 d 1863 2633 d 1869 2634 d
 1875 2635 d 1870 2636 d 1842 2637 d 1865 2638 d 1869 2639 d 1866 2640 d
 1860 2641 d 1869 2642 d 1864 2643 d 1878 2644 d 1856 2645 d 1867 2646 d
 1870 2647 d 1867 2648 d 1885 2649 d 1874 2649 d 1855 2650 d 1891 2651 d
 1866 2652 d 1864 2653 d 1877 2654 d 1885 2655 d 1879 2656 d 1864 2657 d
 1869 2658 d 1856 2658 d 1840 2659 d 1847 2660 d 1865 2661 d 1871 2662 d
 1866 2663 d 1867 2664 d 1866 2664 d 1860 2665 d 1877 2666 d 1884 2667 d
 1864 2668 d 1873 2669 d 1858 2670 d 1871 2670 d 1862 2671 d 1875 2672 d
 1856 2673 d 1852 2674 d 1876 2675 d 1880 2675 d 1859 2676 d 1864 2677 d
 1869 2678 d 1870 2679 d 1875 2679 d 1884 2680 d 1866 2681 d 1863 2682 d
 1868 2683 d 1872 2683 d 1838 2684 d 1882 2685 d 1875 2686 d 1885 2687 d
 1869 2687 d 1852 2688 d 1849 2689 d 1849 2690 d 1858 2690 d 1882 2691 d
 1825 2692 d 1878 2693 d 1868 2693 d 1866 2694 d 1862 2695 d 1854 2696 d
 1874 2696 d 1866 2697 d 1865 2698 d 1844 2699 d 1861 2699 d 1842 2700 d
 1875 2701 d 1871 2702 d 1883 2702 d 1866 2703 d 1870 2704 d 1850 2704 d
 1872 2705 d 1886 2706 d 1870 2707 d 1883 2707 d 1878 2708 d 1863 2709 d
 1864 2709 d 1866 2710 d 1867 2711 d 1871 2712 d 1868 2712 d 1859 2713 d
 1841 2714 d 1862 2714 d 1863 2715 d 1851 2716 d 1855 2716 d 1859 2717 d
 1865 2718 d 1858 2718 d 1858 2719 d 1858 2720 d 1850 2720 d 1836 2721 d
 1823 2722 d 1877 2722 d 1866 2723 d 1841 2724 d 1856 2724 d 1826 2725 d
 1838 2726 d 1840 2726 d 1861 2727 d 1828 2728 d 1857 2728 d 1872 2729 d
 1843 2730 d 1859 2730 d 1863 2731 d 1860 2732 d 1860 2732 p 1850 2733 d
 1868 2733 d 1878 2734 d 1857 2735 d 1852 2735 d 1872 2736 d 1860 2737 d
 1850 2737 d 1837 2738 d 1838 2739 d 1836 2739 d 1861 2740 d 1862 2740 d
 1844 2741 d 1865 2742 d 1830 2742 d 1831 2743 d 1854 2743 d 1858 2744 d
 1840 2745 d 1845 2745 d 1856 2746 d 1827 2746 d 1869 2747 d 1859 2748 d
 1859 2748 p 1844 2749 d 1836 2749 d 1845 2750 d 1834 2751 d 1841 2751 d
 1854 2752 d 1844 2752 d 1858 2753 d 1844 2754 d 1851 2754 d 1822 2755 d
 1825 2755 d 1614  872 r 1580 1534 d 1510 1694 d 1527 1788 d 1518 1854 d
 1472 1906 d 1493 1948 d 1494 1984 d 1530 2015 d 1481 2042 d 1483 2066 d
 1520 2088 d 1523 2108 d 1521 2127 d 1518 2144 d 1512 2160 d 1479 2175 d
 1498 2189 d 1533 2202 d 1539 2214 d 1506 2226 d 1487 2238 d 1487 2248 d
 1531 2259 d 1553 2268 d 1512 2278 d 1479 2287 d 1510 2296 d 1525 2304 d
 1529 2312 d 1525 2320 d 1514 2327 d 1521 2335 d 1534 2342 d 1498 2349 d
 1462 2356 d 1540 2362 d 1548 2368 d 1559 2375 d 1534 2381 d 1522 2386 d
 1524 2392 d 1517 2398 d 1526 2403 d 1511 2408 d 1516 2414 d 1493 2419 d
 1547 2424 d 1558 2428 d 1524 2433 d 1515 2438 d 1512 2442 d 1566 2447 d
 1578 2451 d 1557 2456 d 1560 2460 d 1573 2464 d 1572 2468 d 1584 2472 d
 1576 2476 d 1525 2480 d 1583 2484 d 1545 2488 d 1588 2491 d 1606 2495 d
 1584 2499 d 1583 2502 d 1581 2506 d 1554 2509 d 1570 2512 d 1534 2516 d
 1570 2519 d 1600 2522 d 1570 2525 d 1555 2528 d 1592 2532 d 1570 2535 d
 1561 2538 d 1574 2541 d 1594 2544 d 1643 2547 d 1638 2549 d 1636 2552 d
 1658 2555 d 1609 2558 d 1632 2561 d 1634 2563 d 1611 2566 d 1667 2569 d
 1619 2571 d 1647 2574 d 1645 2576 d 1658 2579 d 1651 2581 d 1655 2584 d
 1655 2586 d 1652 2589 d 1648 2591 d 1680 2593 d 1676 2596 d 1675 2598 d
 1708 2600 d 1694 2603 d 1649 2605 d 1652 2607 d 1681 2609 d 1664 2612 d
 1674 2614 d 1643 2616 d 1691 2618 d 1727 2620 d 1703 2622 d 1749 2624 d
 1703 2626 d 1683 2628 d 1712 2630 d 1662 2632 d 1712 2634 d 1720 2636 d
 1739 2638 d 1737 2640 d 1726 2642 d 1706 2644 d 1761 2646 d 1717 2648 d
 1745 2650 d 1745 2651 d 1731 2653 d 1726 2655 d 1733 2657 d 1734 2659 d
 1739 2660 d 1792 2662 d 1747 2664 d 1709 2666 d 1759 2667 d 1767 2669 d
 1752 2671 d 1734 2672 d 1762 2674 d 1733 2676 d 1750 2677 d 1760 2679 d
 1757 2681 d 1764 2682 d 1752 2684 d 1747 2685 d 1739 2687 d 1790 2689 d
 1756 2690 d 1777 2692 d 1739 2693 d 1767 2695 d 1788 2696 d 1793 2698 d
 1793 2699 d 1775 2701 d 1771 2702 d 1779 2704 d 1812 2705 d 1805 2707 d
 1808 2708 d 1810 2709 d 1814 2711 d 1812 2712 d 1808 2714 d 1801 2715 d
 1813 2717 d 1780 2718 d 1819 2719 d 1825 2721 d 1856 2722 d 1828 2723 d
 1836 2725 d 1804 2726 d 1824 2727 d 1848 2729 d 1842 2730 d 1823 2731 d
 1815 2733 d 1847 2734 d 1832 2735 d 1827 2736 d 1832 2738 d 1839 2739 d
 1853 2740 d 1837 2741 d 1834 2743 d 1833 2744 d 1844 2745 d 1802 2746 d
 1808 2748 d 1833 2749 d 1856 2750 d 1860 2751 d 1854 2752 d 1831 2754 d
 1812 2755 d 1825 2756 d 1850 2757 d 1807 2758 d 1825 2759 d 1835 2760 d
 1825 2762 d 1829 2763 d 1851 2764 d 1814 2765 d 1813 2766 d 1856 2767 d
 1854 2768 d 1855 2769 d 1810 2771 d 1837 2772 d 1881 2773 d 1811 2774 d
 1829 2775 d 1835 2776 d 1854 2777 d 1806 2778 d 1873 2779 d 1832 2780 d
 1838 2781 d 1801 2782 d 1831 2783 d 1826 2784 d 1804 2785 d 1822 2786 d
 1829 2787 d 1814 2788 d 1807 2789 d 1815 2790 d 1834 2791 d 1861 2792 d
 1851 2793 d 1851 2794 d 1846 2795 d 1867 2796 d 1860 2797 d 1811 2798 d
 1813 2799 d 1842 2800 d 1828 2801 d 1824 2802 d 1850 2803 d 1793 2804 d
 1823 2805 d 1840 2806 d 1810 2807 d 1852 2808 d 1835 2809 d 1765 2810 d
 1825 2811 d 1864 2812 d 1804 2812 d 1823 2813 d 1795 2814 d 1854 2815 d
 1885 2816 d 1820 2817 d 1836 2818 d 1843 2819 d 1879 2820 d 1784 2821 d
 1823 2821 d 1843 2822 d 1829 2823 d 1865 2824 d 1785 2825 d 1857 2826 d
 1855 2827 d 1842 2828 d 1824 2828 d 1790 2829 d 1828 2830 d 1776 2831 d
 1814 2832 d 1823 2833 d 1854 2833 d 1797 2834 d 1783 2835 d 1836 2836 d
 1775 2837 d 1779 2838 d 1841 2838 d 1812 2839 d 1803 2840 d 1841 2841 d
 1845 2842 d 1811 2842 d 1846 2843 d 1839 2844 d 1813 2845 d 1858 2846 d
 1896 2846 d 1845 2847 d 1805 2848 d 1806 2849 d 1880 2850 d 1898 2850 d
 1873 2851 d 1809 2852 d 1883 2853 d 1849 2853 d 1913 2854 d 1810 2855 d
 1847 2856 d 1741 2856 d 1870 2857 d 1833 2858 d 1791 2859 d 1886 2859 d
 1796 2860 d 1813 2861 d 1811 2862 d 1774 2862 d 1806 2863 d 1817 2864 d
 1851 2865 d 1818 2865 d 1787 2866 d 1743 2867 d 1774 2867 d 1840 2868 d
 1834 2869 d 1863 2870 d 1862 2870 d 1766 2871 d 1849 2872 d 1828 2872 d
 1803 2873 d 1826 2874 d 1867 2875 d 1779 2875 d 1845 2876 d 1832 2877 d
 1821 2877 d 1837 2878 d 1811 2879 d 1795 2879 d 1862 2880 d 1831 2881 d
 1825 2881 d 1838 2882 d 1825 2883 d 1849 2883 d 1833 2884 d 1826 2885 d
 1827 2885 d 1847 2886 d 1843 2887 d 1711 2887 d 1764 2888 d 1807 2889 d
 1813 2889 d 1763 2890 d 1813 2891 d 1871 2891 d 1845 2892 d 1836 2893 d
 1834 2893 d 1837 2894 d 1794 2895 d 1746 2895 d 1787 2896 d 1805 2896 d
 1848 2897 d 1821 2898 d 1849 2898 d 1822 2899 d 1859 2900 d 1838 2900 d
 1851 2901 d 1868 2902 d 1898 2902 d 1908 2903 d 1841 2903 d 1873 2904 d
 1917 2905 d 1792 2905 d 1843 2906 d 1804 2906 d 1854 2907 d 1844 2908 d
 1833 2908 d 1911 2909 d 1898 2909 d 1899 2910 d 1866 2911 d 1915 2911 d
 1894 2912 d 1861 2912 d 1865 2913 d 1866 2914 d 1826 2914 d 1820 2915 d
 1854 2915 d 1880 2916 d 1785 2917 d 1905 2917 d 1800 2918 d 1911 2918 d
 1279  872 r 1181 1649 d 1059 1809 d 1043 1903 d 1020 1969 d  996 2021 d
 1061 2063 d 1016 2098 d 1034 2129 d 1021 2156 d  997 2181 d  949 2203 d
 1020 2223 d  999 2241 d 1025 2258 d 1097 2274 d 1032 2289 d 1054 2303 d
 1006 2316 d 1032 2329 d 1062 2341 d 1063 2352 d  934 2363 d 1015 2373 d
 1023 2383 d 1033 2392 d  969 2401 d 1028 2410 d  995 2419 d 1071 2427 d
  988 2434 d  880 2442 d 1021 2449 d 1071 2456 d 1039 2463 d 1150 2470 d
 1150 2477 d 1066 2483 d 1146 2489 d 1137 2495 d 1069 2501 d  984 2507 d
 1082 2512 d 1038 2518 d 1085 2523 d 1169 2528 d 1145 2533 d 1167 2538 d
 1212 2543 d 1147 2548 d 1221 2552 d 1207 2557 d 1113 2562 d 1168 2566 d
 1180 2570 d 1163 2574 d 1038 2579 d  991 2583 d 1281 2587 d 1238 2591 d
 1231 2595 d 1219 2598 d 1245 2602 d 1345 2606 d 1355 2609 d 1273 2613 d
 1301 2617 d 1261 2620 d 1316 2623 d 1304 2627 d 1283 2630 d 1406 2633 d
 1409 2637 d 1386 2640 d 1399 2643 d 1403 2646 d 1407 2649 d 1413 2652 d
 1260 2655 d 1378 2658 d 1430 2661 d 1378 2664 d 1432 2667 d 1563 2670 d
 1489 2672 d 1482 2675 d 1439 2678 d 1391 2680 d 1509 2683 d 1455 2686 d
 1483 2688 d 1438 2691 d 1460 2693 d 1489 2696 d 1477 2698 d 1556 2701 d
 1483 2703 d 1506 2706 d 1527 2708 d 1610 2710 d 1579 2713 d 1593 2715 d
 1564 2717 d 1554 2719 d 1631 2722 d 1626 2724 d 1550 2726 d 1562 2728 d
 1682 2730 d 1603 2732 d 1642 2735 d 1634 2737 d 1646 2739 d 1647 2741 d
 1699 2743 d 1628 2745 d 1612 2747 d 1775 2749 d 1605 2751 d 1636 2753 d
 1685 2755 d 1712 2757 d 1744 2759 d 1774 2760 d 1736 2762 d 1654 2764 d
 1734 2766 d 1750 2768 d 1701 2770 d 1731 2771 d 1790 2773 d 1734 2775 d
 1770 2777 d 1769 2778 d 1820 2780 d 1746 2782 d 1806 2784 d 1687 2785 d
 1814 2787 d 1754 2789 d 1701 2790 d 1783 2792 d 1790 2794 d 1817 2795 d
 1814 2797 d 1777 2798 d 1822 2800 d 1810 2802 d 1830 2803 d 1849 2805 d
 1858 2806 d 1838 2808 d 1862 2809 d 1782 2811 d 1843 2812 d 1808 2814 d
 1839 2815 d 1848 2817 d 1858 2818 d 1859 2820 d 1832 2821 d 1859 2823 d
 1808 2824 d 1857 2825 d 1813 2827 d 1867 2828 d 1750 2830 d 1821 2831 d
 1838 2832 d 1832 2834 d 1829 2835 d 1840 2837 d 1785 2838 d 1812 2839 d
 1792 2841 d 1866 2842 d 1811 2843 d 1820 2844 d 1845 2846 d 1822 2847 d
 1865 2848 d 1875 2850 d 1879 2851 d 1899 2852 d 1807 2853 d 1821 2855 d
 1839 2856 d 1841 2857 d 1842 2858 d 1833 2860 d 1929 2861 d 1837 2862 d
 1813 2863 d 1818 2864 d 1909 2866 d 1847 2867 d 1784 2868 d 1284  872 r
 1165 1513 d 1079 1673 d 1034 1767 d 1039 1833 d 1001 1885 d 1046 1927 d
  960 1963 d 1041 1993 d 1016 2021 d 1027 2045 d  962 2067 d 1019 2087 d
  983 2106 d  970 2123 d  975 2139 d  954 2154 d 1047 2168 d 1030 2181 d
  942 2193 d  960 2205 d 1037 2216 d  992 2227 d 1001 2237 d  980 2247 d
  996 2257 d 1014 2266 d 1005 2274 d  989 2283 d  941 2291 d 1025 2299 d
  980 2306 d 1048 2314 d  995 2321 d  939 2328 d  955 2334 d  969 2341 d
  954 2347 d 1089 2353 d  986 2359 d  992 2365 d 1023 2371 d 1064 2377 d
 1031 2382 d 1016 2387 d  972 2392 d 1001 2398 d 1063 2402 d 1034 2407 d
 1007 2412 d 1079 2417 d 1046 2421 d 1007 2426 d 1030 2430 d 1045 2435 d
 1033 2439 d 1025 2443 d 1015 2447 d  986 2451 d 1013 2455 d 1059 2459 d
 1089 2463 d 1091 2466 d 1029 2470 d 1100 2474 d 1072 2477 d 1022 2481 d
 1039 2484 d 1063 2488 d 1084 2491 d 1074 2495 d 1077 2498 d 1091 2501 d
 1161 2504 d 1101 2507 d 1105 2510 d 1101 2513 d 1068 2517 d 1042 2519 d
  954 2522 d 1091 2525 d 1120 2528 d 1166 2531 d 1087 2534 d 1064 2537 d
 1052 2539 d 1151 2542 d 1121 2545 d 1102 2547 d 1212 2550 d 1200 2553 d
 1239 2555 d 1119 2558 d 1211 2560 d 1222 2563 d 1290 2565 d 1251 2567 d
 1293 2570 d 1241 2572 d 1181 2575 d 1177 2577 d 1156 2579 d 1250 2581 d
 1279 2584 d 1329 2586 d 1266 2588 d 1265 2590 d 1281 2593 d 1251 2595 d
 1254 2597 d 1257 2599 d 1329 2601 d 1351 2603 d 1279 2605 d 1271 2607 d
 1319 2609 d 1380 2611 d 1330 2613 d 1318 2615 d 1341 2617 d 1395 2619 d
 1286 2621 d 1345 2623 d 1382 2625 d 1393 2627 d 1383 2628 d 1346 2630 d
 1298 2632 d 1362 2634 d 1447 2636 d 1424 2638 d 1383 2639 d 1529 2641 d
 1463 2643 d 1566 2645 d 1459 2646 d 1512 2648 d 1446 2650 d 1481 2651 d
 1487 2653 d 1487 2655 d 1559 2656 d 1498 2658 d 1446 2660 d 1522 2661 d
 1599 2663 d 1535 2664 d 1554 2666 d 1589 2667 d 1614 2669 d 1626 2671 d
 1540 2672 d 1693 2674 d 1643 2675 d 1629 2677 d 1634 2678 d 1673 2680 d
 1750 2681 d 1714 2683 d 1685 2684 d 1678 2685 d 1801 2687 d 1646 2688 d
 1683 2690 d 1655 2691 d 1701 2693 d 1652 2694 d 1714 2695 d 1747 2697 d
 1755 2698 d 1765 2699 d 1772 2701 d 1795 2702 d 1802 2704 d 1725 2705 d
 1710 2706 d 1798 2707 d 1831 2709 d 1746 2710 d 1810 2711 d 1809 2713 d
 1814 2714 d 1741 2715 d 1789 2717 d 1823 2718 d 1750 2719 d 1767 2720 d
 1731 2721 d 1805 2723 d 1840 2724 d 1780 2725 d 1732 2726 d 1806 2728 d
 1804 2729 d 1737 2730 d 1786 2731 d 1780 2732 d 1817 2734 d 1829 2735 d
 1748 2736 d 1722 2737 d 1832 2738 d 1826 2739 d 1777 2740 d 1815 2742 d
 1831 2743 d 1808 2744 d 1803 2745 d 1837 2746 d 1812 2747 d 1830 2748 d
 1825 2749 d 1847 2750 d 1862 2752 d 1878 2753 d 1888 2754 d 1818 2755 d
 1847 2756 d 1889 2757 d 1901 2758 d 1835 2759 d 1823 2760 d 1865 2761 d
 1919 2762 d 1898 2763 d 1869 2764 d 1823 2765 d 1894 2766 d 1914 2767 d
 1862 2768 d 1893 2769 d 1880 2770 d 1906 2771 d 1886 2772 d 1848 2773 d
 1816 2774 d 1869 2775 d 1880 2776 d 1915 2777 d 1911 2778 d 1787 2779 d
 1888 2780 d 1901 2781 d 1898 2782 d 1882 2783 d 1841 2784 d 1869 2785 d
 1903 2786 d 1923 2787 d 1864 2788 d 1911 2789 d 1866  872 r 1856 1466 d
 1856 1626 d 1865 1720 d 1851 1786 d 1866 1838 d 1852 1880 d 1849 1915 d
 1868 1946 d 1856 1973 d 1866 1998 d 1868 2020 d 1858 2040 d 1858 2058 d
 1865 2076 d 1863 2091 d 1859 2106 d 1881 2120 d 1874 2134 d 1876 2146 d
 1876 2158 d 1878 2169 d 1879 2180 d 1877 2190 d 1885 2200 d 1885 2209 d
 1869 2219 d 1869 2227 d 1872 2236 d 1879 2244 d 1883 2252 d 1878 2259 d
 1884 2266 d 1880 2274 d 1889 2280 d 1890 2287 d 1888 2294 d 1878 2300 d
 1872 2306 d 1883 2312 d 1889 2318 d 1888 2324 d 1894 2329 d 1892 2335 d
 1885 2340 d 1888 2345 d 1885 2350 d 1879 2355 d 1881 2360 d 1886 2365 d
 1890 2370 d 1886 2374 d 1892 2379 d 1893 2383 d 1891 2387 d 1897 2392 d
 1894 2396 d 1891 2400 d 1884 2404 d 1890 2408 d 1885 2412 d 1892 2416 d
 1886 2419 d 1893 2423 d 1893 2427 d 1893 2430 d 1884 2434 d 1895 2437 d
 1884 2441 d 1886 2444 d 1880 2447 d 1895 2451 d 1896 2454 d 1893 2457 d
 1893 2460 d 1892 2463 d 1890 2466 d 1887 2469 d 1890 2472 d 1896 2475 d
 1889 2478 d 1895 2481 d 1889 2484 d 1899 2487 d 1899 2489 d 1890 2492 d
 1894 2495 d 1892 2498 d 1898 2500 d 1902 2503 d 1894 2505 d 1903 2508 d
 1900 2510 d 1900 2513 d 1898 2515 d 1890 2518 d 1900 2520 d 1888 2523 d
 1888 2525 d 1906 2527 d 1897 2530 d 1897 2532 d 1893 2534 d 1887 2537 d
 1906 2539 d 1902 2541 d 1892 2543 d 1894 2545 d 1898 2547 d 1900 2550 d
 1898 2552 d 1910 2554 d 1905 2556 d 1912 2558 d 1897 2560 d 1894 2562 d
 1905 2564 d 1900 2566 d 1899 2568 d 1893 2570 d 1905 2572 d 1899 2574 d
 1894 2576 d 1891 2578 d 1894 2579 d 1898 2581 d 1895 2583 d 1891 2585 d
 1895 2587 d 1896 2589 d 1891 2590 d 1899 2592 d 1900 2594 d 1890 2596 d
 1898 2597 d 1895 2599 d 1893 2601 d 1891 2602 d 1902 2604 d 1889 2606 d
 1903 2607 d 1889 2609 d 1902 2611 d 1895 2612 d 1889 2614 d 1909 2616 d
 1901 2617 d 1894 2619 d 1898 2620 d 1900 2622 d 1901 2623 d 1906 2625 d
 1908 2626 d 1900 2628 d 1905 2629 d 1904 2631 d 1908 2632 d 1896 2634 d
 1897 2635 d 1887 2637 d 1892 2638 d 1896 2640 d 1902 2641 d 1900 2643 d
 1897 2644 d 1896 2645 d 1888 2647 d 1893 2648 d 1894 2650 d 1891 2651 d
 1902 2652 d 1898 2654 d 1896 2655 d 1888 2656 d 1899 2658 d 1897 2659 d
 1904 2660 d 1897 2662 d 1896 2663 d 1887 2664 d 1905 2665 d 1901 2667 d
 1879 2668 d 1892 2669 d 1891 2671 d 1888 2672 d 1887 2673 d 1889 2674 d
 1876 2676 d 1880 2677 d 1882 2678 d 1882 2679 d 1879 2680 d 1885 2682 d
 1884 2683 d 1886 2684 d 1879 2685 d 1889 2686 d 1894 2687 d 1873 2689 d
 1876 2690 d 1872 2691 d 1890 2692 d 1874 2693 d 1871 2694 d 1880 2696 d
 1883 2697 d 1897 2698 d 1878 2699 d 1883 2700 d 1889 2701 d 1873 2702 d
 1885 2703 d 1889 2704 d 1885 2705 d 1881 2707 d 1892 2708 d 1878 2709 d
 1885 2710 d 1880 2711 d 1880 2712 d 1876 2713 d 1889 2714 d 1891 2715 d
 1876 2716 d 1875 2717 d 1873 2718 d 1876 2719 d 1883 2720 d 1870 2721 d
 1871 2722 d 1876 2723 d 1879 2724 d 1888 2725 d 1873 2726 d 1880 2727 d
 1873 2728 d 1889 2729 d 1877 2730 d 1880 2731 d 1872 2732 d 1885 2733 d
 1877 2734 d 1867 2735 d 1879 2736 d 1878 2737 d 1873 2738 d 1884 2739 d
 1882 2739 d 1876 2740 d 1880 2741 d 1895 2742 d 1883 2743 d 1883 2744 d
 1879 2745 d 1874 2746 d 1879 2747 d 1869 2748 d 1890 2749 d 1879 2750 d
 1881 2750 d 1874 2751 d 1883 2752 d 1871 2753 d 1873 2754 d 1884 2755 d
 1877 2756 d 1874 2757 d 1876 2757 d 1850 2758 d 1873 2759 d 1882 2760 d
 1877 2761 d 1871 2762 d 1876 2763 d 1879 2763 d 1878 2764 d 1865 2765 d
 1878 2766 d 1880 2767 d 1878 2768 d 1881 2768 d 1878 2769 d 1888 2770 d
 1869 2771 d 1879 2772 d 1875 2772 d 1874 2773 d 1871 2774 d 1878 2775 d
 1872 2776 d 1881 2776 d 1883 2777 d 1866 2778 d 1884 2779 d 1881 2780 d
 1862 2780 d 1873 2781 d 1880 2782 d 1881 2783 d 1875 2783 d 1866 2784 d
 1866 2785 d 1871 2786 d 1865 2787 d 1883 2787 d 1875 2788 d 1869 2789 d
 1852 2790 d 1862 2790 d 1863 2791 d 1867 2792 d 1871 2793 d 1848 2793 d
 1869 2794 d 1867 2795 d 1863 2795 d 1851 2796 d 1862 2797 d 1865 2798 d
 1870 2798 d 1859 2799 d 1860 2800 d 1880 2801 d 1857 2801 d 1858 2802 d
 1870 2803 d 1871 2803 d 1846 2804 d 1856 2805 d 1860 2805 d 1874 2806 d
 1876 2807 d 1876 2808 d 1857 2808 d 1872 2809 d 1862 2810 d 1876 2810 d
 1865 2811 d 1870 2812 d 1860 2812 d 1872 2813 d 1878 2814 d 1881 2814 d
 1851 2815 d 1876 2816 d 1861 2816 d 1873 2817 d 1863 2818 d 1880 2818 d
 1881 2819 d 1867 2820 d 1874 2820 d 1874 2821 d 1874 2822 d 1858 2822 d
 1876 2823 d 1861 2824 d 1885 2824 d 1875 2825 d 1860 2826 d 1865 2826 d
 1867 2827 d 1880 2828 d 1878 2828 d 1888 2829 d 1876 2829 d 1864 2830 d
 1878 2831 d 1869 2831 d 1866 2832 d 1872 2833 d 1879 2833 d 1884 2834 d
 1850 2834 d 1851 2835 d 1882 2836 d 1858 2836 d 1858 2837 d 1868 2837 d
 1872 2838 d 1853 2839 d 1872 2839 d 1869 2840 d 1833 2840 d 1853 2841 d
 1877 2842 d 1846 2842 d 1871 2843 d 1862 2844 d 1866 2844 d 1860 2845 d
 1890 2845 d 1872 2846 d 1869 2846 d 1891 2847 d 1868 2848 d 1866 2848 d
 1859 2849 d 1874 2849 d 1837 2850 d 1870  872 r 1869  587 d 1870  748 d
 1871  841 d 1846  908 d 1824  959 d 1791 1001 d 1755 1037 d 1718 1068 d
 1707 1095 d 1667 1119 d 1625 1141 d 1545 1162 d 1536 1180 d 1530 1197 d
 1501 1213 d 1434 1228 d 1416 1242 d 1360 1255 d 1307 1268 d 1243 1280 d
 1205 1291 d 1144 1302 d 1128 1312 d 1105 1322 d 1026 1331 d 1012 1340 d
  981 1349 d  962 1357 d  993 1365 d  955 1373 d  932 1381 d  894 1388 d
  896 1395 d  885 1402 d  868 1409 d  820 1415 d  776 1422 d  775 1428 d
  806 1434 d  777 1440 d  782 1445 d  812 1451 d  731 1456 d  701 1462 d
  636 1467 d  651 1472 d  685 1477 d  733 1482 d  675 1487 d  706 1491 d
  746 1496 d  725 1500 d  747 1505 d  767 1509 d  593 1513 d  547 1517 d
  683 1521 d  607 1525 d  725 1529 d  779 1533 d  928 1537 d  996 1541 d
  963 1545 d  954 1548 d 1104 1552 d 1248 1555 d 1138 1559 d 1161 1562 d
 1039 1566 d  962 1569 d 1015  872 r  734 1718 d  654 1878 d  534 1972 d
  494 2038 d  517 2090 d  536 2132 d  488 2167 d  483 2198 d  466 2225 d
  508 2250 d  593 2272 d  608 2292 d  576 2310 d  483 2327 d  609 2343 d
  496 2358 d  297 2372 d  413 2385 d  551 2398 d  473 2410 d  591 2421 d
  586 2432 d  687 2442 d  438 2452 d  449 2461 d  540 2470 d  476 2479 d
  929 2488 d 1069 2496 d  950 2503 d  618 2511 d  705 2518 d 1892 1521 r
 1920 1543 d 1892 1523 r 1920 1545 d 1892 1545 r 1920 1521 d 1892 1515 r
 1892 1529 d 1892 1539 r 1892 1551 d 1920 1515 r 1920 1527 d 1920 1537 r
 1920 1551 d 1896 1561 r 1896 1597 d 1908 1561 r 1908 1597 d 1886 1611 r
 1888 1613 d 1890 1611 d 1888 1609 d 1886 1609 d 1882 1611 d 1880 1613 d
 1878 1619 d 1878 1627 d 1880 1633 d 1882 1635 d 1886 1637 d 1890 1637 d
 1894 1635 d 1898 1629 d 1902 1619 d 1904 1615 d 1908 1611 d 1914 1609 d
 1920 1609 d 1878 1627 r 1880 1631 d 1882 1633 d 1886 1635 d 1890 1635 d
 1894 1633 d 1898 1627 d 1902 1619 d 1916 1609 r 1914 1611 d 1914 1615 d
 1918 1625 d 1918 1631 d 1916 1635 d 1914 1637 d 1914 1615 r 1920 1625 d
 1920 1633 d 1918 1635 d 1914 1637 d 1910 1637 d 1916 1651 r 1918 1649 d
 1920 1651 d 1918 1653 d 1916 1651 d 1878 1669 r 1898 1665 d 1896 1669 d
 1894 1675 d 1894 1681 d 1896 1687 d 1900 1691 d 1906 1693 d 1908 1693 d
 1914 1691 d 1918 1687 d 1920 1681 d 1920 1675 d 1918 1669 d 1916 1667 d
 1912 1665 d 1910 1665 d 1908 1667 d 1910 1669 d 1912 1667 d 1894 1681 r
 1896 1685 d 1900 1689 d 1906 1691 d 1908 1691 d 1914 1689 d 1918 1685 d
 1920 1681 d 1878 1669 r 1878 1689 d 1880 1669 r 1880 1679 d 1878 1689 d
 1878 1779 r 1920 1787 d 1878 1781 r 1910 1787 d 1878 1795 r 1920 1787 d
 1878 1795 r 1920 1803 d 1878 1797 r 1910 1803 d 1878 1811 r 1920 1803 d
 1878 1773 r 1878 1787 d 1878 1805 r 1878 1817 d 1907 1830 r 1908 1826 d
 1912 1824 d 1918 1823 d 1921 1823 d 1927 1824 d 1931 1826 d 1932 1830 d
 1932 1832 d 1931 1836 d 1927 1838 d 1921 1839 d 1918 1839 d 1912 1838 d
 1908 1836 d 1907 1832 d 1907 1830 d 1908 1827 d 1909 1826 d 1912 1825 d
 1918 1824 d 1921 1824 d 1927 1825 d 1930 1826 d 1931 1827 d 1932 1830 d
 1932 1832 r 1931 1835 d 1930 1836 d 1927 1837 d 1921 1838 d 1918 1838 d
 1912 1837 d 1909 1836 d 1908 1835 d 1907 1832 d 1896 1849 r 1896 1885 d
 1908 1849 r 1908 1885 d 1878 1897 r 1890 1897 d 1886 1897 r 1882 1899 d
 1878 1903 d 1878 1907 d 1884 1917 d 1884 1921 d 1882 1923 d 1878 1925 d
 1882 1899 r 1880 1903 d 1880 1907 d 1884 1917 d 1878 1925 r 1884 1925 d
 1890 1923 d 1900 1915 d 1904 1913 d 1910 1911 d 1920 1911 d 1890 1923 r
 1900 1913 d 1904 1911 d 1910 1909 d 1920 1909 d 1774 1521 r 1802 1543 d
 1774 1523 r 1802 1545 d 1774 1545 r 1802 1521 d 1774 1515 r 1774 1529 d
 1774 1539 r 1774 1551 d 1802 1515 r 1802 1527 d 1802 1537 r 1802 1551 d
 1778 1561 r 1778 1597 d 1790 1561 r 1790 1597 d 1768 1615 r 1766 1619 d
 1760 1625 d 1802 1625 d 1762 1623 r 1802 1623 d 1802 1615 r 1802 1633 d
 1798 1651 r 1800 1649 d 1802 1651 d 1800 1653 d 1798 1651 d 1760 1669 r
 1780 1665 d 1778 1669 d 1776 1675 d 1776 1681 d 1778 1687 d 1782 1691 d
 1788 1693 d 1790 1693 d 1796 1691 d 1800 1687 d 1802 1681 d 1802 1675 d
 1800 1669 d 1798 1667 d 1794 1665 d 1792 1665 d 1790 1667 d 1792 1669 d
 1794 1667 d 1776 1681 r 1778 1685 d 1782 1689 d 1788 1691 d 1790 1691 d
 1796 1689 d 1800 1685 d 1802 1681 d 1760 1669 r 1760 1689 d 1762 1669 r
 1762 1679 d 1760 1689 d 1760 1779 r 1802 1787 d 1760 1781 r 1792 1787 d
 1760 1795 r 1802 1787 d 1760 1795 r 1802 1803 d 1760 1797 r 1792 1803 d
 1760 1811 r 1802 1803 d 1760 1773 r 1760 1787 d 1760 1805 r 1760 1817 d
 1789 1830 r 1790 1826 d 1794 1824 d 1800 1823 d 1803 1823 d 1809 1824 d
 1813 1826 d 1814 1830 d 1814 1832 d 1813 1836 d 1809 1838 d 1803 1839 d
 1800 1839 d 1794 1838 d 1790 1836 d 1789 1832 d 1789 1830 d 1790 1827 d
 1791 1826 d 1794 1825 d 1800 1824 d 1803 1824 d 1809 1825 d 1812 1826 d
 1813 1827 d 1814 1830 d 1814 1832 r 1813 1835 d 1812 1836 d 1809 1837 d
 1803 1838 d 1800 1838 d 1794 1837 d 1791 1836 d 1790 1835 d 1789 1832 d
 1778 1849 r 1778 1885 d 1790 1849 r 1790 1885 d 1760 1897 r 1772 1897 d
 1768 1897 r 1764 1899 d 1760 1903 d 1760 1907 d 1766 1917 d 1766 1921 d
 1764 1923 d 1760 1925 d 1764 1899 r 1762 1903 d 1762 1907 d 1766 1917 d
 1760 1925 r 1766 1925 d 1772 1923 d 1782 1915 d 1786 1913 d 1792 1911 d
 1802 1911 d 1772 1923 r 1782 1913 d 1786 1911 d 1792 1909 d 1802 1909 d
 1687 1521 r 1715 1543 d 1687 1523 r 1715 1545 d 1687 1545 r 1715 1521 d
 1687 1515 r 1687 1529 d 1687 1539 r 1687 1551 d 1715 1515 r 1715 1527 d
 1715 1537 r 1715 1551 d 1691 1561 r 1691 1597 d 1703 1561 r 1703 1597 d
 1673 1621 r 1675 1615 d 1681 1611 d 1691 1609 d 1697 1609 d 1707 1611 d
 1713 1615 d 1715 1621 d 1715 1625 d 1713 1631 d 1707 1635 d 1697 1637 d
 1691 1637 d 1681 1635 d 1675 1631 d 1673 1625 d 1673 1621 d 1675 1617 d
 1677 1615 d 1681 1613 d 1691 1611 d 1697 1611 d 1707 1613 d 1711 1615 d
 1713 1617 d 1715 1621 d 1715 1625 r 1713 1629 d 1711 1631 d 1707 1633 d
 1697 1635 d 1691 1635 d 1681 1633 d 1677 1631 d 1675 1629 d 1673 1625 d
 1711 1651 r 1713 1649 d 1715 1651 d 1713 1653 d 1711 1651 d 1673 1669 r
 1693 1665 d 1691 1669 d 1689 1675 d 1689 1681 d 1691 1687 d 1695 1691 d
 1701 1693 d 1703 1693 d 1709 1691 d 1713 1687 d 1715 1681 d 1715 1675 d
 1713 1669 d 1711 1667 d 1707 1665 d 1705 1665 d 1703 1667 d 1705 1669 d
 1707 1667 d 1689 1681 r 1691 1685 d 1695 1689 d 1701 1691 d 1703 1691 d
 1709 1689 d 1713 1685 d 1715 1681 d 1673 1669 r 1673 1689 d 1675 1669 r
 1675 1679 d 1673 1689 d 1673 1779 r 1715 1787 d 1673 1781 r 1705 1787 d
 1673 1795 r 1715 1787 d 1673 1795 r 1715 1803 d 1673 1797 r 1705 1803 d
 1673 1811 r 1715 1803 d 1673 1773 r 1673 1787 d 1673 1805 r 1673 1817 d
 1702 1830 r 1703 1826 d 1707 1824 d 1713 1823 d 1716 1823 d 1722 1824 d
 1726 1826 d 1727 1830 d 1727 1832 d 1726 1836 d 1722 1838 d 1716 1839 d
 1713 1839 d 1707 1838 d 1703 1836 d 1702 1832 d 1702 1830 d 1703 1827 d
 1704 1826 d 1707 1825 d 1713 1824 d 1716 1824 d 1722 1825 d 1725 1826 d
 1726 1827 d 1727 1830 d 1727 1832 r 1726 1835 d 1725 1836 d 1722 1837 d
 1716 1838 d 1713 1838 d 1707 1837 d 1704 1836 d 1703 1835 d 1702 1832 d
 1691 1849 r 1691 1885 d 1703 1849 r 1703 1885 d 1673 1897 r 1685 1897 d
 1681 1897 r 1677 1899 d 1673 1903 d 1673 1907 d 1679 1917 d 1679 1921 d
 1677 1923 d 1673 1925 d 1677 1899 r 1675 1903 d 1675 1907 d 1679 1917 d
 1673 1925 r 1679 1925 d 1685 1923 d 1695 1915 d 1699 1913 d 1705 1911 d
 1715 1911 d 1685 1923 r 1695 1913 d 1699 1911 d 1705 1909 d 1715 1909 d
 1428 1946 r 1456 1968 d 1428 1948 r 1456 1970 d 1428 1970 r 1456 1946 d
 1428 1940 r 1428 1954 d 1428 1964 r 1428 1976 d 1456 1940 r 1456 1952 d
 1456 1962 r 1456 1976 d 1432 1986 r 1432 2022 d 1444 1986 r 1444 2022 d
 1422 2040 r 1420 2044 d 1414 2050 d 1456 2050 d 1416 2048 r 1456 2048 d
 1456 2040 r 1456 2058 d 1452 2076 r 1454 2074 d 1456 2076 d 1454 2078 d
 1452 2076 d 1414 2094 r 1434 2090 d 1432 2094 d 1430 2100 d 1430 2106 d
 1432 2112 d 1436 2116 d 1442 2118 d 1444 2118 d 1450 2116 d 1454 2112 d
 1456 2106 d 1456 2100 d 1454 2094 d 1452 2092 d 1448 2090 d 1446 2090 d
 1444 2092 d 1446 2094 d 1448 2092 d 1430 2106 r 1432 2110 d 1436 2114 d
 1442 2116 d 1444 2116 d 1450 2114 d 1454 2110 d 1456 2106 d 1414 2094 r
 1414 2114 d 1416 2094 r 1416 2104 d 1414 2114 d 1414 2204 r 1456 2212 d
 1414 2206 r 1446 2212 d 1414 2220 r 1456 2212 d 1414 2220 r 1456 2228 d
 1414 2222 r 1446 2228 d 1414 2236 r 1456 2228 d 1414 2198 r 1414 2212 d
 1414 2230 r 1414 2242 d 1443 2255 r 1444 2251 d 1448 2249 d 1454 2248 d
 1457 2248 d 1463 2249 d 1467 2251 d 1468 2255 d 1468 2257 d 1467 2261 d
 1463 2263 d 1457 2264 d 1454 2264 d 1448 2263 d 1444 2261 d 1443 2257 d
 1443 2255 d 1444 2252 d 1445 2251 d 1448 2250 d 1454 2249 d 1457 2249 d
 1463 2250 d 1466 2251 d 1467 2252 d 1468 2255 d 1468 2257 r 1467 2260 d
 1466 2261 d 1463 2262 d 1457 2263 d 1454 2263 d 1448 2262 d 1445 2261 d
 1444 2260 d 1443 2257 d 1432 2274 r 1432 2310 d 1444 2274 r 1444 2310 d
 1414 2326 r 1434 2322 d 1432 2326 d 1430 2332 d 1430 2338 d 1432 2344 d
 1436 2348 d 1442 2350 d 1444 2350 d 1450 2348 d 1454 2344 d 1456 2338 d
 1456 2332 d 1454 2326 d 1452 2324 d 1448 2322 d 1446 2322 d 1444 2324 d
 1446 2326 d 1448 2324 d 1430 2338 r 1432 2342 d 1436 2346 d 1442 2348 d
 1444 2348 d 1450 2346 d 1454 2342 d 1456 2338 d 1414 2326 r 1414 2346 d
 1416 2326 r 1416 2336 d 1414 2346 d 1176 1946 r 1204 1968 d 1176 1948 r
 1204 1970 d 1176 1970 r 1204 1946 d 1176 1940 r 1176 1954 d 1176 1964 r
 1176 1976 d 1204 1940 r 1204 1952 d 1204 1962 r 1204 1976 d 1180 1986 r
 1180 2022 d 1192 1986 r 1192 2022 d 1170 2040 r 1168 2044 d 1162 2050 d
 1204 2050 d 1164 2048 r 1204 2048 d 1204 2040 r 1204 2058 d 1200 2076 r
 1202 2074 d 1204 2076 d 1202 2078 d 1200 2076 d 1162 2094 r 1182 2090 d
 1180 2094 d 1178 2100 d 1178 2106 d 1180 2112 d 1184 2116 d 1190 2118 d
 1192 2118 d 1198 2116 d 1202 2112 d 1204 2106 d 1204 2100 d 1202 2094 d
 1200 2092 d 1196 2090 d 1194 2090 d 1192 2092 d 1194 2094 d 1196 2092 d
 1178 2106 r 1180 2110 d 1184 2114 d 1190 2116 d 1192 2116 d 1198 2114 d
 1202 2110 d 1204 2106 d 1162 2094 r 1162 2114 d 1164 2094 r 1164 2104 d
 1162 2114 d 1162 2204 r 1204 2212 d 1162 2206 r 1194 2212 d 1162 2220 r
 1204 2212 d 1162 2220 r 1204 2228 d 1162 2222 r 1194 2228 d 1162 2236 r
 1204 2228 d 1162 2198 r 1162 2212 d 1162 2230 r 1162 2242 d 1191 2255 r
 1192 2251 d 1196 2249 d 1202 2248 d 1205 2248 d 1211 2249 d 1215 2251 d
 1216 2255 d 1216 2257 d 1215 2261 d 1211 2263 d 1205 2264 d 1202 2264 d
 1196 2263 d 1192 2261 d 1191 2257 d 1191 2255 d 1192 2252 d 1193 2251 d
 1196 2250 d 1202 2249 d 1205 2249 d 1211 2250 d 1214 2251 d 1215 2252 d
 1216 2255 d 1216 2257 r 1215 2260 d 1214 2261 d 1211 2262 d 1205 2263 d
 1202 2263 d 1196 2262 d 1193 2261 d 1192 2260 d 1191 2257 d 1180 2274 r
 1180 2310 d 1192 2274 r 1192 2310 d 1168 2324 r 1170 2326 d 1172 2324 d
 1170 2322 d 1168 2322 d 1164 2326 d 1162 2332 d 1162 2340 d 1164 2346 d
 1168 2348 d 1174 2348 d 1178 2346 d 1180 2340 d 1180 2334 d 1162 2340 r
 1164 2344 d 1168 2346 d 1174 2346 d 1178 2344 d 1180 2340 d 1182 2344 d
 1186 2348 d 1190 2350 d 1196 2350 d 1200 2348 d 1202 2346 d 1204 2340 d
 1204 2332 d 1202 2326 d 1200 2324 d 1196 2322 d 1194 2322 d 1192 2324 d
 1194 2326 d 1196 2324 d 1184 2346 r 1190 2348 d 1196 2348 d 1200 2346 d
 1202 2344 d 1204 2340 d  600  882 r  628  904 d  600  884 r  628  906 d
  600  906 r  628  882 d  600  876 r  600  890 d  600  900 r  600  912 d
  628  876 r  628  888 d  628  898 r  628  912 d  604  922 r  604  958 d
  616  922 r  616  958 d  610  970 r  610 1006 d  586 1030 r  588 1024 d
  594 1020 d  604 1018 d  610 1018 d  620 1020 d  626 1024 d  628 1030 d
  628 1034 d  626 1040 d  620 1044 d  610 1046 d  604 1046 d  594 1044 d
  588 1040 d  586 1034 d  586 1030 d  588 1026 d  590 1024 d  594 1022 d
  604 1020 d  610 1020 d  620 1022 d  624 1024 d  626 1026 d  628 1030 d
  628 1034 r  626 1038 d  624 1040 d  620 1042 d  610 1044 d  604 1044 d
  594 1042 d  590 1040 d  588 1038 d  586 1034 d  624 1060 r  626 1058 d
  628 1060 d  626 1062 d  624 1060 d  586 1078 r  606 1074 d  604 1078 d
  602 1084 d  602 1090 d  604 1096 d  608 1100 d  614 1102 d  616 1102 d
  622 1100 d  626 1096 d  628 1090 d  628 1084 d  626 1078 d  624 1076 d
  620 1074 d  618 1074 d  616 1076 d  618 1078 d  620 1076 d  602 1090 r
  604 1094 d  608 1098 d  614 1100 d  616 1100 d  622 1098 d  626 1094 d
  628 1090 d  586 1078 r  586 1098 d  588 1078 r  588 1088 d  586 1098 d
  586 1188 r  628 1196 d  586 1190 r  618 1196 d  586 1204 r  628 1196 d
  586 1204 r  628 1212 d  586 1206 r  618 1212 d  586 1220 r  628 1212 d
  586 1182 r  586 1196 d  586 1214 r  586 1226 d  615 1239 r  616 1235 d
  620 1233 d  626 1232 d  629 1232 d  635 1233 d  639 1235 d  640 1239 d
  640 1241 d  639 1245 d  635 1247 d  629 1248 d  626 1248 d  620 1247 d
  616 1245 d  615 1241 d  615 1239 d  616 1236 d  617 1235 d  620 1234 d
  626 1233 d  629 1233 d  635 1234 d  638 1235 d  639 1236 d  640 1239 d
  640 1241 r  639 1244 d  638 1245 d  635 1246 d  629 1247 d  626 1247 d
  620 1246 d  617 1245 d  616 1244 d  615 1241 d  604 1258 r  604 1294 d
  616 1258 r  616 1294 d  586 1306 r  598 1306 d  594 1306 r  590 1308 d
  586 1312 d  586 1316 d  592 1326 d  592 1330 d  590 1332 d  586 1334 d
  590 1308 r  588 1312 d  588 1316 d  592 1326 d  586 1334 r  592 1334 d
  598 1332 d  608 1324 d  612 1322 d  618 1320 d  628 1320 d  598 1332 r
  608 1322 d  612 1320 d  618 1318 d  628 1318 d  672 1946 r  700 1968 d
  672 1948 r  700 1970 d  672 1970 r  700 1946 d  672 1940 r  672 1954 d
  672 1964 r  672 1976 d  700 1940 r  700 1952 d  700 1962 r  700 1976 d
  676 1986 r  676 2022 d  688 1986 r  688 2022 d  666 2040 r  664 2044 d
  658 2050 d  700 2050 d  660 2048 r  700 2048 d  700 2040 r  700 2058 d
  696 2076 r  698 2074 d  700 2076 d  698 2078 d  696 2076 d  658 2094 r
  678 2090 d  676 2094 d  674 2100 d  674 2106 d  676 2112 d  680 2116 d
  686 2118 d  688 2118 d  694 2116 d  698 2112 d  700 2106 d  700 2100 d
  698 2094 d  696 2092 d  692 2090 d  690 2090 d  688 2092 d  690 2094 d
  692 2092 d  674 2106 r  676 2110 d  680 2114 d  686 2116 d  688 2116 d
  694 2114 d  698 2110 d  700 2106 d  658 2094 r  658 2114 d  660 2094 r
  660 2104 d  658 2114 d  658 2204 r  700 2212 d  658 2206 r  690 2212 d
  658 2220 r  700 2212 d  658 2220 r  700 2228 d  658 2222 r  690 2228 d
  658 2236 r  700 2228 d  658 2198 r  658 2212 d  658 2230 r  658 2242 d
  687 2255 r  688 2251 d  692 2249 d  698 2248 d  701 2248 d  707 2249 d
  711 2251 d  712 2255 d  712 2257 d  711 2261 d  707 2263 d  701 2264 d
  698 2264 d  692 2263 d  688 2261 d  687 2257 d  687 2255 d  688 2252 d
  689 2251 d  692 2250 d  698 2249 d  701 2249 d  707 2250 d  710 2251 d
  711 2252 d  712 2255 d  712 2257 r  711 2260 d  710 2261 d  707 2262 d
  701 2263 d  698 2263 d  692 2262 d  689 2261 d  688 2260 d  687 2257 d
  676 2274 r  676 2310 d  688 2274 r  688 2310 d  666 2328 r  664 2332 d
  658 2338 d  700 2338 d  660 2336 r  700 2336 d  700 2328 r  700 2346 d
 1205 1627 r 1225 1623 d 1223 1627 d 1221 1633 d 1221 1639 d 1223 1645 d
 1227 1649 d 1233 1651 d 1235 1651 d 1241 1649 d 1245 1645 d 1247 1639 d
 1247 1633 d 1245 1627 d 1243 1625 d 1239 1623 d 1237 1623 d 1235 1625 d
 1237 1627 d 1239 1625 d 1221 1639 r 1223 1643 d 1227 1647 d 1233 1649 d
 1235 1649 d 1241 1647 d 1245 1643 d 1247 1639 d 1205 1627 r 1205 1647 d
 1207 1627 r 1207 1637 d 1205 1647 d 1205 1675 r 1207 1669 d 1213 1665 d
 1223 1663 d 1229 1663 d 1239 1665 d 1245 1669 d 1247 1675 d 1247 1679 d
 1245 1685 d 1239 1689 d 1229 1691 d 1223 1691 d 1213 1689 d 1207 1685 d
 1205 1679 d 1205 1675 d 1207 1671 d 1209 1669 d 1213 1667 d 1223 1665 d
 1229 1665 d 1239 1667 d 1243 1669 d 1245 1671 d 1247 1675 d 1247 1679 r
 1245 1683 d 1243 1685 d 1239 1687 d 1229 1689 d 1223 1689 d 1213 1687 d
 1209 1685 d 1207 1683 d 1205 1679 d 1205 1715 r 1207 1709 d 1213 1705 d
 1223 1703 d 1229 1703 d 1239 1705 d 1245 1709 d 1247 1715 d 1247 1719 d
 1245 1725 d 1239 1729 d 1229 1731 d 1223 1731 d 1213 1729 d 1207 1725 d
 1205 1719 d 1205 1715 d 1207 1711 d 1209 1709 d 1213 1707 d 1223 1705 d
 1229 1705 d 1239 1707 d 1243 1709 d 1245 1711 d 1247 1715 d 1247 1719 r
 1245 1723 d 1243 1725 d 1239 1727 d 1229 1729 d 1223 1729 d 1213 1727 d
 1209 1725 d 1207 1723 d 1205 1719 d  997 1629 r  995 1633 d  989 1639 d
 1031 1639 d  991 1637 r 1031 1637 d 1031 1629 r 1031 1647 d  989 1675 r
  991 1669 d  997 1665 d 1007 1663 d 1013 1663 d 1023 1665 d 1029 1669 d
 1031 1675 d 1031 1679 d 1029 1685 d 1023 1689 d 1013 1691 d 1007 1691 d
  997 1689 d  991 1685 d  989 1679 d  989 1675 d  991 1671 d  993 1669 d
  997 1667 d 1007 1665 d 1013 1665 d 1023 1667 d 1027 1669 d 1029 1671 d
 1031 1675 d 1031 1679 r 1029 1683 d 1027 1685 d 1023 1687 d 1013 1689 d
 1007 1689 d  997 1687 d  993 1685 d  991 1683 d  989 1679 d  989 1715 r
  991 1709 d  997 1705 d 1007 1703 d 1013 1703 d 1023 1705 d 1029 1709 d
 1031 1715 d 1031 1719 d 1029 1725 d 1023 1729 d 1013 1731 d 1007 1731 d
  997 1729 d  991 1725 d  989 1719 d  989 1715 d  991 1711 d  993 1709 d
  997 1707 d 1007 1705 d 1013 1705 d 1023 1707 d 1027 1709 d 1029 1711 d
 1031 1715 d 1031 1719 r 1029 1723 d 1027 1725 d 1023 1727 d 1013 1729 d
 1007 1729 d  997 1727 d  993 1725 d  991 1723 d  989 1719 d  989 1755 r
  991 1749 d  997 1745 d 1007 1743 d 1013 1743 d 1023 1745 d 1029 1749 d
 1031 1755 d 1031 1759 d 1029 1765 d 1023 1769 d 1013 1771 d 1007 1771 d
  997 1769 d  991 1765 d  989 1759 d  989 1755 d  991 1751 d  993 1749 d
  997 1747 d 1007 1745 d 1013 1745 d 1023 1747 d 1027 1749 d 1029 1751 d
 1031 1755 d 1031 1759 r 1029 1763 d 1027 1765 d 1023 1767 d 1013 1769 d
 1007 1769 d  997 1767 d  993 1765 d  991 1763 d  989 1759 d  162 1172 r
  204 1172 d  162 1174 r  198 1186 d  162 1172 r  204 1186 d  162 1200 r
  204 1186 d  162 1200 r  204 1200 d  162 1202 r  204 1202 d  162 1166 r
  162 1174 d  162 1200 r  162 1208 d  204 1166 r  204 1178 d  204 1194 r
  204 1208 d  180 1218 r  180 1254 d  192 1218 r  192 1254 d  168 1290 r
  170 1288 d  172 1290 d  170 1292 d  168 1292 d  164 1290 d  162 1286 d
  162 1280 d  164 1274 d  168 1270 d  172 1268 d  180 1266 d  192 1266 d
  198 1268 d  202 1272 d  204 1278 d  204 1282 d  202 1288 d  198 1292 d
  192 1294 d  190 1294 d  184 1292 d  180 1288 d  178 1282 d  178 1280 d
  180 1274 d  184 1270 d  190 1268 d  162 1280 r  164 1276 d  168 1272 d
  172 1270 d  180 1268 d  192 1268 d  198 1270 d  202 1274 d  204 1278 d
  204 1282 r  202 1286 d  198 1290 d  192 1292 d  190 1292 d  184 1290 d
  180 1286 d  178 1282 d  162 1318 r  164 1312 d  170 1308 d  180 1306 d
  186 1306 d  196 1308 d  202 1312 d  204 1318 d  204 1322 d  202 1328 d
  196 1332 d  186 1334 d  180 1334 d  170 1332 d  164 1328 d  162 1322 d
  162 1318 d  164 1314 d  166 1312 d  170 1310 d  180 1308 d  186 1308 d
  196 1310 d  200 1312 d  202 1314 d  204 1318 d  204 1322 r  202 1326 d
  200 1328 d  196 1330 d  186 1332 d  180 1332 d  170 1330 d  166 1328 d
  164 1326 d  162 1322 d  162 1358 r  164 1352 d  170 1348 d  180 1346 d
  186 1346 d  196 1348 d  202 1352 d  204 1358 d  204 1362 d  202 1368 d
  196 1372 d  186 1374 d  180 1374 d  170 1372 d  164 1368 d  162 1362 d
  162 1358 d  164 1354 d  166 1352 d  170 1350 d  180 1348 d  186 1348 d
  196 1350 d  200 1352 d  202 1354 d  204 1358 d  204 1362 r  202 1366 d
  200 1368 d  196 1370 d  186 1372 d  180 1372 d  170 1370 d  166 1368 d
  164 1366 d  162 1362 d  162 1398 r  164 1392 d  170 1388 d  180 1386 d
  186 1386 d  196 1388 d  202 1392 d  204 1398 d  204 1402 d  202 1408 d
  196 1412 d  186 1414 d  180 1414 d  170 1412 d  164 1408 d  162 1402 d
  162 1398 d  164 1394 d  166 1392 d  170 1390 d  180 1388 d  186 1388 d
  196 1390 d  200 1392 d  202 1394 d  204 1398 d  204 1402 r  202 1406 d
  200 1408 d  196 1410 d  186 1412 d  180 1412 d  170 1410 d  166 1408 d
  164 1406 d  162 1402 d  162 1438 r  164 1432 d  170 1428 d  180 1426 d
  186 1426 d  196 1428 d  202 1432 d  204 1438 d  204 1442 d  202 1448 d
  196 1452 d  186 1454 d  180 1454 d  170 1452 d  164 1448 d  162 1442 d
  162 1438 d  164 1434 d  166 1432 d  170 1430 d  180 1428 d  186 1428 d
  196 1430 d  200 1432 d  202 1434 d  204 1438 d  204 1442 r  202 1446 d
  200 1448 d  196 1450 d  186 1452 d  180 1452 d  170 1450 d  166 1448 d
  164 1446 d  162 1442 d  162 1578 r  204 1578 d  162 1580 r  204 1580 d
  162 1572 r  162 1596 d  164 1602 d  166 1604 d  170 1606 d  174 1606 d
  178 1604 d  180 1602 d  182 1596 d  182 1580 d  162 1596 r  164 1600 d
  166 1602 d  170 1604 d  174 1604 d  178 1602 d  180 1600 d  182 1596 d
  204 1572 r  204 1586 d  182 1592 r  200 1600 d  204 1604 d  204 1608 d
  200 1610 d  182 1592 r  186 1596 d  204 1604 d  199 1623 r  200 1620 d
  202 1619 d  204 1618 d  206 1618 d  209 1619 d  210 1620 d  211 1623 d
  211 1625 d  210 1628 d  209 1629 d  206 1630 d  204 1630 d  202 1629 d
  200 1628 d  199 1625 d  199 1623 d  200 1620 r  203 1619 d  208 1619 d
  210 1620 d  210 1628 r  208 1629 d  203 1629 d  200 1628 d  202 1629 r
  200 1630 d  199 1632 d  200 1632 d  200 1630 d  209 1619 r  210 1618 d
  212 1617 d  214 1617 d  216 1618 d  217 1622 d  217 1628 d  218 1631 d
  220 1632 d  214 1617 r  215 1618 d  216 1622 d  216 1628 d  217 1631 d
  220 1632 d  221 1632 d  223 1631 d  224 1628 d  224 1620 d  223 1617 d
  221 1616 d  220 1616 d  217 1617 d  216 1620 d  180 1642 r  180 1678 d
  192 1642 r  192 1678 d  168 1692 r  170 1694 d  172 1692 d  170 1690 d
  168 1690 d  164 1694 d  162 1700 d  162 1708 d  164 1714 d  168 1716 d
  174 1716 d  178 1714 d  180 1708 d  180 1702 d  162 1708 r  164 1712 d
  168 1714 d  174 1714 d  178 1712 d  180 1708 d  182 1712 d  186 1716 d
  190 1718 d  196 1718 d  200 1716 d  202 1714 d  204 1708 d  204 1700 d
  202 1694 d  200 1692 d  196 1690 d  194 1690 d  192 1692 d  194 1694 d
  196 1692 d  184 1714 r  190 1716 d  196 1716 d  200 1714 d  202 1712 d
  204 1708 d  162 1734 r  204 1734 d  162 1736 r  204 1736 d  176 1756 r
  196 1736 d  188 1746 r  204 1758 d  188 1744 r  204 1756 d  162 1728 r
  162 1736 d  176 1750 r  176 1762 d  204 1728 r  204 1742 d  204 1750 r
  204 1764 d  176 1778 r  218 1778 d  176 1780 r  218 1780 d  182 1780 r
  178 1784 d  176 1788 d  176 1792 d  178 1798 d  182 1802 d  188 1804 d
  192 1804 d  198 1802 d  202 1798 d  204 1792 d  204 1788 d  202 1784 d
  198 1780 d  176 1792 r  178 1796 d  182 1800 d  188 1802 d  192 1802 d
  198 1800 d  202 1796 d  204 1792 d  176 1772 r  176 1780 d  218 1772 r
  218 1786 d  182 1840 r  184 1838 d  186 1840 d  184 1842 d  182 1842 d
  178 1838 d  176 1834 d  176 1828 d  178 1822 d  182 1818 d  188 1816 d
  192 1816 d  198 1818 d  202 1822 d  204 1828 d  204 1832 d  202 1838 d
  198 1842 d  176 1828 r  178 1824 d  182 1820 d  188 1818 d  192 1818 d
  198 1820 d  202 1824 d  204 1828 d  176 1964 r  204 1976 d  176 1966 r
  200 1976 d  176 1988 r  204 1976 d  176 1958 r  176 1972 d  176 1982 r
  176 1994 d  199 2002 r  216 2002 d  199 2003 r  216 2003 d  206 2003 r
  203 2004 d  200 2007 d  199 2009 d  199 2013 d  200 2014 d  202 2014 d
  203 2013 d  202 2012 d  200 2013 d  199 1998 r  199 2003 d  216 1998 r
  216 2007 d  199 2027 r  200 2024 d  203 2021 d  206 2020 d  209 2020 d
  212 2021 d  215 2024 d  216 2027 d  216 2030 d  215 2033 d  212 2036 d
  209 2037 d  206 2037 d  203 2036 d  200 2033 d  199 2030 d  199 2027 d
  200 2025 d  203 2022 d  206 2021 d  209 2021 d  212 2022 d  215 2025 d
  216 2027 d  216 2030 r  215 2032 d  212 2034 d  209 2036 d  206 2036 d
  203 2034 d  200 2032 d  199 2030 d  191 2046 r  211 2046 d  215 2048 d
  216 2050 d  216 2052 d  215 2055 d  212 2056 d  191 2048 r  211 2048 d
  215 2049 d  216 2050 d  199 2043 r  199 2052 d  180 2064 r  180 2100 d
  192 2064 r  192 2100 d  162 2112 r  174 2112 d  170 2112 r  166 2114 d
  162 2118 d  162 2122 d  168 2132 d  168 2136 d  166 2138 d  162 2140 d
  166 2114 r  164 2118 d  164 2122 d  168 2132 d  162 2140 r  168 2140 d
  174 2138 d  184 2130 d  188 2128 d  194 2126 d  204 2126 d  174 2138 r
  184 2128 d  188 2126 d  194 2124 d  204 2124 d  162 2156 r  182 2152 d
  180 2156 d  178 2162 d  178 2168 d  180 2174 d  184 2178 d  190 2180 d
  192 2180 d  198 2178 d  202 2174 d  204 2168 d  204 2162 d  202 2156 d
  200 2154 d  196 2152 d  194 2152 d  192 2154 d  194 2156 d  196 2154 d
  178 2168 r  180 2172 d  184 2176 d  190 2178 d  192 2178 d  198 2176 d
  202 2172 d  204 2168 d  162 2156 r  162 2176 d  164 2156 r  164 2166 d
  162 2176 d  162 2196 r  204 2196 d  162 2198 r  204 2198 d  176 2218 r
  196 2198 d  188 2208 r  204 2220 d  188 2206 r  204 2218 d  162 2190 r
  162 2198 d  176 2212 r  176 2224 d  204 2190 r  204 2204 d  204 2212 r
  204 2226 d  176 2240 r  204 2240 d  176 2242 r  204 2242 d  182 2242 r
  178 2246 d  176 2252 d  176 2256 d  178 2262 d  182 2264 d  204 2264 d
  176 2256 r  178 2260 d  182 2262 d  204 2262 d  182 2264 r  178 2268 d
  176 2274 d  176 2278 d  178 2284 d  182 2286 d  204 2286 d  176 2278 r
  178 2282 d  182 2284 d  204 2284 d  176 2234 r  176 2242 d  204 2234 r
  204 2248 d  204 2256 r  204 2270 d  204 2278 r  204 2292 d  154 2336 r
  218 2300 d  178 2366 r  176 2368 d  182 2368 d  178 2366 d  176 2360 d
  176 2354 d  178 2348 d  180 2346 d  182 2346 d  186 2348 d  188 2352 d
  192 2362 d  194 2366 d  196 2368 d  182 2346 r  184 2348 d  186 2352 d
  190 2362 d  192 2366 d  196 2368 d  200 2368 d  202 2366 d  204 2360 d
  204 2354 d  202 2348 d  198 2346 d  204 2346 d  202 2348 d
e
%%Trailer
EndPSPlot

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 2050  500 r 2050 3000 d 2050  614 r 1954  614 d 2050  806 r
 2002  806 d 2050  999 r 2002  999 d 2050 1192 r 2002 1192 d 2050 1384 r
 2002 1384 d 2050 1577 r 1954 1577 d 2050 1770 r 2002 1770 d 2050 1962 r
 2002 1962 d 2050 2155 r 2002 2155 d 2050 2348 r 2002 2348 d 2050 2540 r
 1954 2540 d 2050 2733 r 2002 2733 d 2050 2926 r 2002 2926 d 2110  611 r
 2113  602 d 2122  596 d 2137  593 d 2146  593 d 2161  596 d 2170  602 d
 2173  611 d 2173  617 d 2170  626 d 2161  632 d 2146  635 d 2137  635 d
 2122  632 d 2113  626 d 2110  617 d 2110  611 d 2113  605 d 2116  602 d
 2122  599 d 2137  596 d 2146  596 d 2161  599 d 2167  602 d 2170  605 d
 2173  611 d 2173  617 r 2170  623 d 2167  626 d 2161  629 d 2146  632 d
 2137  632 d 2122  629 d 2116  626 d 2113  623 d 2110  617 d 2110 1502 r
 2140 1496 d 2137 1502 d 2134 1511 d 2134 1520 d 2137 1529 d 2143 1535 d
 2152 1538 d 2155 1538 d 2164 1535 d 2170 1529 d 2173 1520 d 2173 1511 d
 2170 1502 d 2167 1499 d 2161 1496 d 2158 1496 d 2155 1499 d 2158 1502 d
 2161 1499 d 2134 1520 r 2137 1526 d 2143 1532 d 2152 1535 d 2155 1535 d
 2164 1532 d 2170 1526 d 2173 1520 d 2110 1502 r 2110 1532 d 2113 1502 r
 2113 1517 d 2110 1532 d 2110 1574 r 2113 1565 d 2122 1559 d 2137 1556 d
 2146 1556 d 2161 1559 d 2170 1565 d 2173 1574 d 2173 1580 d 2170 1589 d
 2161 1595 d 2146 1598 d 2137 1598 d 2122 1595 d 2113 1589 d 2110 1580 d
 2110 1574 d 2113 1568 d 2116 1565 d 2122 1562 d 2137 1559 d 2146 1559 d
 2161 1562 d 2167 1565 d 2170 1568 d 2173 1574 d 2173 1580 r 2170 1586 d
 2167 1589 d 2161 1592 d 2146 1595 d 2137 1595 d 2122 1592 d 2116 1589 d
 2113 1586 d 2110 1580 d 2110 1634 r 2113 1625 d 2122 1619 d 2137 1616 d
 2146 1616 d 2161 1619 d 2170 1625 d 2173 1634 d 2173 1640 d 2170 1649 d
 2161 1655 d 2146 1658 d 2137 1658 d 2122 1655 d 2113 1649 d 2110 1640 d
 2110 1634 d 2113 1628 d 2116 1625 d 2122 1622 d 2137 1619 d 2146 1619 d
 2161 1622 d 2167 1625 d 2170 1628 d 2173 1634 d 2173 1640 r 2170 1646 d
 2167 1649 d 2161 1652 d 2146 1655 d 2137 1655 d 2122 1652 d 2116 1649 d
 2113 1646 d 2110 1640 d 2122 2438 r 2119 2444 d 2110 2453 d 2173 2453 d
 2113 2450 r 2173 2450 d 2173 2438 r 2173 2465 d 2110 2507 r 2113 2498 d
 2122 2492 d 2137 2489 d 2146 2489 d 2161 2492 d 2170 2498 d 2173 2507 d
 2173 2513 d 2170 2522 d 2161 2528 d 2146 2531 d 2137 2531 d 2122 2528 d
 2113 2522 d 2110 2513 d 2110 2507 d 2113 2501 d 2116 2498 d 2122 2495 d
 2137 2492 d 2146 2492 d 2161 2495 d 2167 2498 d 2170 2501 d 2173 2507 d
 2173 2513 r 2170 2519 d 2167 2522 d 2161 2525 d 2146 2528 d 2137 2528 d
 2122 2525 d 2116 2522 d 2113 2519 d 2110 2513 d 2110 2567 r 2113 2558 d
 2122 2552 d 2137 2549 d 2146 2549 d 2161 2552 d 2170 2558 d 2173 2567 d
 2173 2573 d 2170 2582 d 2161 2588 d 2146 2591 d 2137 2591 d 2122 2588 d
 2113 2582 d 2110 2573 d 2110 2567 d 2113 2561 d 2116 2558 d 2122 2555 d
 2137 2552 d 2146 2552 d 2161 2555 d 2167 2558 d 2170 2561 d 2173 2567 d
 2173 2573 r 2170 2579 d 2167 2582 d 2161 2585 d 2146 2588 d 2137 2588 d
 2122 2585 d 2116 2582 d 2113 2579 d 2110 2573 d 2110 2627 r 2113 2618 d
 2122 2612 d 2137 2609 d 2146 2609 d 2161 2612 d 2170 2618 d 2173 2627 d
 2173 2633 d 2170 2642 d 2161 2648 d 2146 2651 d 2137 2651 d 2122 2648 d
 2113 2642 d 2110 2633 d 2110 2627 d 2113 2621 d 2116 2618 d 2122 2615 d
 2137 2612 d 2146 2612 d 2161 2615 d 2167 2618 d 2170 2621 d 2173 2627 d
 2173 2633 r 2170 2639 d 2167 2642 d 2161 2645 d 2146 2648 d 2137 2648 d
 2122 2645 d 2116 2642 d 2113 2639 d 2110 2633 d  250  500 r  250 3000 d
  250  614 r  346  614 d  250  806 r  298  806 d  250  999 r  298  999 d
  250 1192 r  298 1192 d  250 1384 r  298 1384 d  250 1577 r  346 1577 d
  250 1770 r  298 1770 d  250 1962 r  298 1962 d  250 2155 r  298 2155 d
  250 2348 r  298 2348 d  250 2540 r  346 2540 d  250 2733 r  298 2733 d
  250 2926 r  298 2926 d 2050  500 r  250  500 d 1968  500 r 1968  596 d
 1732  500 r 1732  548 d 1564  500 r 1564  548 d 1433  500 r 1433  596 d
 1327  500 r 1327  548 d 1237  500 r 1237  548 d 1159  500 r 1159  548 d
 1090  500 r 1090  548 d 1029  500 r 1029  548 d 1029  500 r 1029  596 d
  624  500 r  624  596 d  387  500 r  387  548 d 1989  320 r 1992  317 d
 1995  320 d 1992  323 d 1989  320 d 1932  359 r 1935  350 d 1944  344 d
 1959  341 d 1968  341 d 1983  344 d 1992  350 d 1995  359 d 1995  365 d
 1992  374 d 1983  380 d 1968  383 d 1959  383 d 1944  380 d 1935  374 d
 1932  365 d 1932  359 d 1935  353 d 1938  350 d 1944  347 d 1959  344 d
 1968  344 d 1983  347 d 1989  350 d 1992  353 d 1995  359 d 1995  365 r
 1992  371 d 1989  374 d 1983  377 d 1968  380 d 1959  380 d 1944  377 d
 1938  374 d 1935  371 d 1932  365 d 1944  404 r 1947  407 d 1950  404 d
 1947  401 d 1944  401 d 1938  404 d 1935  407 d 1932  416 d 1932  428 d
 1935  437 d 1938  440 d 1944  443 d 1950  443 d 1956  440 d 1962  431 d
 1968  416 d 1971  410 d 1977  404 d 1986  401 d 1995  401 d 1932  428 r
 1935  434 d 1938  437 d 1944  440 d 1950  440 d 1956  437 d 1962  428 d
 1968  416 d 1989  401 r 1986  404 d 1986  410 d 1992  425 d 1992  434 d
 1989  440 d 1986  443 d 1986  410 r 1995  425 d 1995  437 d 1992  440 d
 1986  443 d 1980  443 d 1454  320 r 1457  317 d 1460  320 d 1457  323 d
 1454  320 d 1397  359 r 1400  350 d 1409  344 d 1424  341 d 1433  341 d
 1448  344 d 1457  350 d 1460  359 d 1460  365 d 1457  374 d 1448  380 d
 1433  383 d 1424  383 d 1409  380 d 1400  374 d 1397  365 d 1397  359 d
 1400  353 d 1403  350 d 1409  347 d 1424  344 d 1433  344 d 1448  347 d
 1454  350 d 1457  353 d 1460  359 d 1460  365 r 1457  371 d 1454  374 d
 1448  377 d 1433  380 d 1424  380 d 1409  377 d 1403  374 d 1400  371 d
 1397  365 d 1397  407 r 1427  401 d 1424  407 d 1421  416 d 1421  425 d
 1424  434 d 1430  440 d 1439  443 d 1442  443 d 1451  440 d 1457  434 d
 1460  425 d 1460  416 d 1457  407 d 1454  404 d 1448  401 d 1445  401 d
 1442  404 d 1445  407 d 1448  404 d 1421  425 r 1424  431 d 1430  437 d
 1439  440 d 1442  440 d 1451  437 d 1457  431 d 1460  425 d 1397  407 r
 1397  437 d 1400  407 r 1400  422 d 1397  437 d 1050  380 r 1053  377 d
 1056  380 d 1053  383 d 1050  380 d 1005  410 r 1002  416 d  993  425 d
 1056  425 d  996  422 r 1056  422 d 1056  410 r 1056  437 d  645  380 r
  648  377 d  651  380 d  648  383 d  645  380 d  600  404 r  603  407 d
  606  404 d  603  401 d  600  401 d  594  404 d  591  407 d  588  416 d
  588  428 d  591  437 d  594  440 d  600  443 d  606  443 d  612  440 d
  618  431 d  624  416 d  627  410 d  633  404 d  642  401 d  651  401 d
  588  428 r  591  434 d  594  437 d  600  440 d  606  440 d  612  437 d
  618  428 d  624  416 d  645  401 r  642  404 d  642  410 d  648  425 d
  648  434 d  645  440 d  642  443 d  642  410 r  651  425 d  651  437 d
  648  440 d  642  443 d  636  443 d 2050 3000 r  250 3000 d 1968 3000 r
 1968 2904 d 1732 3000 r 1732 2952 d 1564 3000 r 1564 2952 d 1433 3000 r
 1433 2904 d 1327 3000 r 1327 2952 d 1237 3000 r 1237 2952 d 1159 3000 r
 1159 2952 d 1090 3000 r 1090 2952 d 1029 3000 r 1029 2952 d 1029 3000 r
 1029 2904 d  624 3000 r  624 2904 d  387 3000 r  387 2952 d lt2  332  614 r
  350  619 d  350  625 d  387  630 d  387  635 d  471  641 d  407  646 d
  387  652 d  407  657 d  449  663 d  387  668 d  387  674 d  428  679 d
  449  685 d  407  690 d  449  695 d  449  701 d  518  706 d  471  712 d
  471  717 d  471  723 d  494  728 d  543  733 d  568  739 d  494  744 d
  568  750 d  518  755 d  596  761 d  568  766 d  518  772 d  624  777 d
  518  783 d  543  788 d  543  793 d  543  799 d  568  804 d  494  810 d
  624  815 d  719  821 d  543  826 d  596  832 d  568  837 d  654  843 d
  624  848 d  568  854 d  568  859 d  568  864 d  568  870 d  596  875 d
  624  881 d  568  886 d  596  891 d  624  897 d  568  902 d  596  908 d
  596  913 d  624  919 d  568  924 d  624  930 d  654  935 d  543  941 d
  596  946 d  719  952 d  568  957 d  624  962 d  654  968 d  596  973 d
  624  979 d  596  984 d  624  990 d  654  995 d  686 1001 d  624 1006 d
  792 1012 d  792 1017 d  686 1022 d  686 1028 d  792 1033 d  754 1039 d
  754 1044 d  792 1050 d  876 1055 d  876 1060 d  754 1066 d  832 1071 d
  832 1077 d  719 1082 d  832 1088 d  973 1093 d  876 1099 d  973 1104 d
  922 1110 d  922 1115 d  922 1120 d  876 1126 d  876 1131 d  876 1137 d
  832 1142 d  876 1148 d  922 1153 d  876 1159 d  922 1164 d 1090 1170 d
 1029 1175 d 1029 1181 d 1090 1186 d 1090 1191 d 1029 1197 d  973 1202 d
 1159 1208 d 1029 1213 d 1029 1219 d 1029 1224 d 1159 1229 d 1090 1235 d
 1237 1240 d 1237 1246 d 1159 1251 d 1237 1257 d 1090 1262 d 1159 1268 d
 1237 1273 d 1159 1279 d 1327 1284 d 1237 1289 d 1237 1295 d 1564 1300 d
 1237 1306 d 1327 1311 d 1433 1317 d 1433 1322 d 1433 1328 d 1564 1333 d
 1732 1339 d 1968 1344 d 1732 1349 d 1968 1355 d 1564 1360 d 1564 1366 d
 1732 1371 d 1433 1377 d 1159 1382 d 1433 1387 d 1433 1393 d 1564 1398 d
 1433 1404 d 1433 1409 d 1237 1415 d 1237 1420 d 1327 1426 d 1564 1431 d
 1564 1437 d 1732 1442 d 1564 1447 d 1564 1453 d 1433 1458 d 1968 1464 d
 1968 1469 d 1732 1475 d 1327 1480 d 1564 1486 d 1433 1491 d 1564 1497 d
 1732 1502 d 1564 1508 d 1327 1513 d 1564 1518 d 1237 1524 d 1029 1529 d
 1159 1535 d 1090 1540 d 1159 1546 d 1090 1551 d 1237 1556 d 1159 1562 d
 1237 1567 d 1090 1573 d 1159 1578 d 1433 1584 d 1237 1589 d 1327 1595 d
 1159 1600 d 1159 1606 d 1237 1611 d 1159 1616 d 1159 1622 d 1159 1627 d
 1090 1633 d 1327 1638 d 1237 1644 d 1029 1649 d 1237 1655 d 1237 1660 d
 1327 1666 d 1327 1671 d 1029 1676 d 1237 1682 d 1029 1687 d 1029 1693 d
 1237 1698 d 1159 1704 d 1090 1709 d 1237 1714 d 1433 1720 d 1237 1725 d
 1159 1731 d  973 1736 d 1159 1742 d 1327 1747 d 1732 1753 d 1732 1758 d
 1564 1764 d 1090 1769 d 1159 1775 d 1090 1780 d 1159 1785 d 1327 1791 d
 1564 1796 d  876 1802 d  876 1807 d 1237 1813 d  922 1818 d  973 1824 d
  922 1829 d 1090 1834 d  973 1840 d  973 1845 d  973 1851 d  876 1856 d
  973 1862 d  922 1867 d  922 1873 d 1090 1878 d  792 1883 d 1029 1889 d
 1029 1894 d 1237 1900 d 1327 1905 d 1090 1911 d 1327 1916 d 1237 1922 d
  973 1927 d  876 1933 d  973 1938 d 1029 1943 d  922 1949 d 1090 1954 d
 1968 1960 d 1159 1965 d 1237 1971 d 1732 1976 d  973 1982 d  792 1987 d
  922 1992 d  922 1998 d 1327 2003 d 1327 2009 d 1564 2014 d  973 2020 d
 1090 2025 d 1029 2031 d 1237 2036 d  973 2041 d 1090 2047 d 1433 2052 d
 1029 2058 d  973 2063 d 1090 2069 d 1237 2074 d 1029 2080 d 1327 2085 d
 1327 2091 d 1159 2096 d  876 2102 d  832 2107 d  922 2112 d 1029 2118 d
  876 2123 d  876 2129 d  973 2134 d 1090 2140 d  832 2145 d 1029 2150 d
  832 2156 d  792 2161 d 1029 2167 d 1029 2172 d 1029 2178 d  922 2183 d
 1029 2189 d 1029 2194 d 1029 2200 d 1433 2205 d 1090 2210 d 1159 2216 d
 1090 2221 d 1090 2227 d 1159 2232 d  973 2238 d  922 2243 d  792 2249 d
  876 2254 d  876 2260 d 1237 2265 d  876 2270 d  792 2276 d  922 2281 d
  922 2287 d  973 2292 d  973 2298 d  876 2303 d 1090 2308 d 1029 2314 d
  922 2319 d 1029 2325 d 1090 2330 d 1237 2336 d 1327 2341 d 1029 2347 d
 1159 2352 d 1564 2358 d 1433 2363 d 1090 2369 d 1090 2374 d 1327 2379 d
  973 2385 d  922 2390 d 1159 2396 d  876 2401 d 1327 2407 d 1237 2412 d
 1090 2418 d 1159 2423 d 1029 2429 d 1029 2434 d 1433 2439 d 1159 2445 d
 1090 2450 d 1433 2456 d 1327 2461 d 1237 2467 d 1237 2472 d 1029 2477 d
 1159 2483 d 1237 2488 d  973 2494 d 1159 2499 d 1090 2505 d  922 2510 d
 1090 2516 d 1029 2521 d 1159 2527 d 1237 2532 d 1327 2537 d 1564 2543 d
 1237 2548 d 1327 2554 d 1090 2559 d 1327 2565 d 1327 2570 d 1433 2576 d
 1732 2581 d 1433 2587 d 1159 2592 d 1433 2597 d 1327 2603 d 1159 2608 d
 1327 2614 d 1029 2619 d 1159 2625 d 1090 2630 d 1029 2635 d 1159 2641 d
 1029 2646 d 1732 2652 d 1237 2657 d 1159 2663 d 1159 2668 d  922 2674 d
  973 2679 d  876 2685 d  922 2690 d  832 2696 d 1237 2701 d 1029 2706 d
 1029 2712 d 1237 2717 d  922 2723 d 1237 2728 d 1159 2734 d 1433 2745 d
 1433 2756 d 1090 2766 d 1159 2777 d 1159 2788 d 1564 2799 d 1029 2810 d
 1090 2821 d  876 2832 d 1237 2843 d 1090 2854 d 1327 2864 d 1029 2875 d
  973 2886 d lt0  350  614 r  332  619 d  332  625 d  297  630 d  332  635 d
  314  641 d  368  646 d  332  652 d  387  657 d  368  663 d  428  668 d
  407  674 d  518  679 d  428  685 d  332  690 d  471  695 d  387  701 d
  471  706 d  428  712 d  471  717 d  449  723 d  449  728 d  428  733 d
  449  739 d  518  744 d  494  750 d  494  755 d  568  761 d  596  766 d
  568  772 d  518  777 d  518  783 d  518  788 d  568  793 d  543  799 d
  624  804 d  624  810 d  494  815 d  596  821 d  596  826 d  654  832 d
  654  837 d  624  843 d  686  848 d  596  854 d  543  859 d  596  864 d
  568  870 d  596  875 d  624  881 d  719  886 d  654  891 d  719  897 d
  596  902 d  654  908 d  719  913 d  686  919 d  754  924 d  686  930 d
  792  935 d  719  941 d  792  946 d  686  952 d  654  957 d  686  962 d
  624  968 d  686  973 d  624  979 d  654  984 d  624  990 d  686  995 d
  596 1001 d  719 1006 d  686 1012 d  719 1017 d  654 1022 d  719 1028 d
  754 1033 d  792 1039 d  719 1044 d  792 1050 d  876 1055 d  754 1060 d
  832 1066 d  792 1071 d  832 1077 d  922 1082 d  792 1088 d  876 1093 d
  832 1099 d  719 1104 d  792 1110 d  719 1115 d  876 1120 d  754 1126 d
  719 1131 d  754 1137 d  754 1142 d  876 1148 d  832 1153 d  922 1159 d
  754 1164 d  876 1170 d  832 1175 d  832 1181 d  876 1186 d 1029 1191 d
  876 1197 d  832 1202 d 1029 1208 d  973 1213 d 1029 1219 d  876 1224 d
  876 1229 d  876 1235 d  792 1240 d  754 1246 d  876 1251 d  792 1257 d
  754 1262 d  832 1268 d  832 1273 d  792 1279 d  876 1284 d  792 1289 d
 1029 1295 d  876 1300 d  922 1306 d  922 1311 d  876 1317 d  876 1322 d
  922 1328 d  876 1333 d  922 1339 d  876 1344 d  922 1349 d  876 1355 d
  754 1360 d  922 1366 d  922 1371 d  922 1377 d  876 1382 d  876 1387 d
  876 1393 d  922 1398 d  876 1404 d  876 1409 d  876 1415 d  876 1420 d
  832 1426 d 1090 1431 d  876 1437 d  792 1442 d  922 1447 d 1029 1453 d
  876 1458 d  876 1464 d 1029 1469 d  876 1475 d  973 1480 d  876 1486 d
 1029 1491 d  973 1497 d  973 1502 d  922 1508 d  922 1513 d  832 1518 d
  922 1524 d  876 1529 d  922 1535 d  876 1540 d  876 1546 d  973 1551 d
  876 1556 d  973 1562 d  922 1567 d 1029 1573 d  922 1578 d 1090 1584 d
 1029 1589 d  973 1595 d  922 1600 d  876 1606 d  922 1611 d  876 1616 d
 1159 1622 d 1327 1627 d 1159 1633 d 1090 1638 d  922 1644 d 1029 1649 d
  973 1655 d 1090 1660 d 1029 1666 d 1090 1671 d 1029 1676 d 1029 1682 d
 1090 1687 d 1237 1693 d 1090 1698 d 1159 1704 d 1237 1709 d 1564 1714 d
 1433 1720 d 1237 1725 d 1433 1731 d 1237 1736 d 1237 1742 d 1159 1747 d
 1029 1753 d 1029 1758 d 1327 1764 d 1237 1769 d 1237 1775 d 1159 1780 d
 1029 1785 d 1029 1791 d 1029 1796 d 1029 1802 d  973 1807 d  973 1813 d
  922 1818 d  973 1824 d 1090 1829 d  922 1834 d  973 1840 d  922 1845 d
 1029 1851 d 1090 1856 d 1090 1862 d 1090 1867 d  876 1873 d 1159 1878 d
  973 1883 d  922 1889 d  922 1894 d 1237 1900 d 1029 1905 d  876 1911 d
  922 1916 d  922 1922 d  922 1927 d 1029 1933 d 1090 1938 d 1090 1943 d
 1029 1949 d  922 1954 d  973 1960 d 1159 1965 d 1159 1971 d 1029 1976 d
 1433 1982 d 1029 1987 d 1029 1992 d 1029 1998 d 1029 2003 d 1029 2009 d
  922 2014 d 1029 2020 d 1090 2025 d 1159 2031 d 1029 2036 d 1237 2041 d
 1159 2047 d 1159 2052 d 1159 2058 d 1159 2063 d 1090 2069 d 1237 2074 d
 1159 2080 d  922 2085 d 1090 2091 d  973 2096 d  832 2102 d 1029 2107 d
  832 2112 d 1090 2118 d  973 2123 d 1159 2129 d 1029 2134 d 1159 2140 d
 1090 2145 d 1029 2150 d  973 2156 d  973 2161 d  876 2167 d 1029 2172 d
 1029 2178 d 1732 2183 d 1090 2189 d  922 2194 d  922 2200 d  973 2205 d
 1090 2210 d 1090 2216 d 1159 2221 d 1090 2227 d 1327 2232 d 1159 2238 d
 1237 2243 d 1327 2249 d 1237 2254 d  973 2260 d  973 2265 d 1090 2270 d
 1029 2276 d 1029 2281 d 1159 2287 d  973 2292 d 1090 2298 d 1159 2303 d
 1159 2308 d 1029 2314 d 1029 2319 d 1159 2325 d 1029 2330 d  973 2336 d
 1090 2341 d 1159 2347 d 1029 2352 d  973 2358 d  922 2363 d  832 2369 d
  973 2374 d 1029 2379 d  922 2385 d 1029 2390 d 1090 2396 d 1159 2401 d
 1029 2407 d 1159 2412 d 1029 2418 d 1159 2423 d 1159 2429 d  973 2434 d
  922 2439 d 1090 2445 d 1029 2450 d 1237 2456 d 1090 2461 d  973 2467 d
 1029 2472 d  922 2477 d 1090 2483 d  973 2488 d  922 2494 d  832 2499 d
  922 2505 d 1029 2510 d 1090 2516 d  973 2521 d 1090 2527 d  973 2532 d
  973 2537 d  876 2543 d  922 2548 d  973 2554 d  876 2559 d  973 2565 d
 1564 2570 d 1029 2576 d  973 2581 d 1029 2587 d 1090 2592 d  876 2597 d
  876 2603 d  922 2608 d  876 2614 d  973 2619 d  876 2625 d  973 2630 d
 1237 2635 d 1237 2641 d 1159 2646 d 1090 2652 d  922 2657 d  922 2663 d
 1090 2668 d  973 2674 d 1090 2679 d 1327 2685 d 1327 2690 d 1090 2696 d
 1237 2701 d 1159 2706 d 1159 2712 d 1159 2717 d 1029 2723 d 1029 2728 d
  922 2734 d 1029 2739 d 1029 2745 d 1090 2750 d 1159 2756 d 1029 2761 d
 1159 2766 d  973 2772 d 1090 2777 d 1159 2783 d 1237 2788 d  973 2794 d
 1237 2799 d 1029 2804 d 1090 2810 d  973 2815 d  922 2821 d 1090 2826 d
 1090 2832 d  973 2837 d 1327 2843 d 1159 2848 d 1159 2854 d 1090 2859 d
 1159 2864 d 1090 2870 d 1159 2875 d 1029 2881 d 1159 2886 d  973 2892 d
 1029 2897 d 1029 2903 d 1029 2908 d 1090 2914 d 1029 2919 d 1029 2925 d
 1029 2930 d 1159 2935 d  973 2941 d  922 2946 d 1090 2952 d 1029 2957 d
 1090 2963 d 1090 2968 d 1090 2973 d 1029 2979 d  973 2984 d  973 2990 d
 1029 2995 d  938 3000 d 2206 1654 r 2269 1654 d 2206 1657 r 2269 1657 d
 2206 1636 r 2221 1633 d 2206 1633 d 2206 1678 d 2221 1678 d 2206 1675 d
 2269 1645 r 2269 1666 d 2206 1699 r 2209 1696 d 2212 1699 d 2209 1702 d
 2206 1699 d 2227 1699 r 2269 1699 d 2227 1702 r 2269 1702 d 2227 1690 r
 2227 1702 d 2269 1690 r 2269 1711 d 2227 1732 r 2269 1732 d 2227 1735 r
 2269 1735 d 2236 1735 r 2230 1741 d 2227 1750 d 2227 1756 d 2230 1765 d
 2236 1768 d 2269 1768 d 2227 1756 r 2230 1762 d 2236 1765 d 2269 1765 d
 2236 1768 r 2230 1774 d 2227 1783 d 2227 1789 d 2230 1798 d 2236 1801 d
 2269 1801 d 2227 1789 r 2230 1795 d 2236 1798 d 2269 1798 d 2227 1723 r
 2227 1735 d 2269 1723 r 2269 1744 d 2269 1756 r 2269 1777 d 2269 1789 r
 2269 1810 d 2245 1828 r 2245 1864 d 2239 1864 d 2233 1861 d 2230 1858 d
 2227 1852 d 2227 1843 d 2230 1834 d 2236 1828 d 2245 1825 d 2251 1825 d
 2260 1828 d 2266 1834 d 2269 1843 d 2269 1849 d 2266 1858 d 2260 1864 d
 2245 1861 r 2236 1861 d 2230 1858 d 2227 1843 r 2230 1837 d 2236 1831 d
 2245 1828 d 2251 1828 d 2260 1831 d 2266 1837 d 2269 1843 d 1411  113 r
 1408  119 d 1408  104 d 1411  113 d 1417  107 d 1426  104 d 1432  104 d
 1441  107 d 1447  113 d 1450  119 d 1453  128 d 1453  143 d 1450  152 d
 1447  158 d 1441  164 d 1432  167 d 1426  167 d 1417  164 d 1411  158 d
 1408  152 d 1432  104 r 1438  107 d 1444  113 d 1447  119 d 1450  128 d
 1450  143 d 1447  152 d 1444  158 d 1438  164 d 1432  167 d 1372  125 r
 1381  128 d 1387  134 d 1390  143 d 1390  149 d 1387  158 d 1381  164 d
 1372  167 d 1366  167 d 1357  164 d 1351  158 d 1348  149 d 1348  143 d
 1351  134 d 1357  128 d 1366  125 d 1372  125 d 1378  128 d 1384  134 d
 1387  143 d 1387  149 d 1384  158 d 1378  164 d 1372  167 d 1366  167 r
 1360  164 d 1354  158 d 1351  149 d 1351  143 d 1354  134 d 1360  128 d
 1366  125 d 1324  125 r 1324  167 d 1321  125 r 1321  167 d 1321  143 r
 1318  134 d 1312  128 d 1306  125 d 1297  125 d 1294  128 d 1294  131 d
 1297  134 d 1300  131 d 1297  128 d 1333  125 r 1321  125 d 1333  167 r
 1312  167 d 1276  143 r 1240  143 d 1240  137 d 1243  131 d 1246  128 d
 1252  125 d 1261  125 d 1270  128 d 1276  134 d 1279  143 d 1279  149 d
 1276  158 d 1270  164 d 1261  167 d 1255  167 d 1246  164 d 1240  158 d
 1243  143 r 1243  134 d 1246  128 d 1261  125 r 1267  128 d 1273  134 d
 1276  143 d 1276  149 d 1273  158 d 1267  164 d 1261  167 d 1162  104 r
 1162  167 d 1159  104 r 1159  167 d 1171  104 r 1135  104 d 1126  107 d
 1123  110 d 1120  116 d 1120  122 d 1123  128 d 1126  131 d 1135  134 d
 1159  134 d 1135  104 r 1129  107 d 1126  110 d 1123  116 d 1123  122 d
 1126  128 d 1129  131 d 1135  134 d 1171  167 r 1150  167 d 1141  134 r
 1129  161 d 1123  167 d 1117  167 d 1114  161 d 1141  134 r 1135  140 d
 1123  167 d 1096  131 r 1096  134 d 1099  134 d 1099  131 d 1096  128 d
 1090  125 d 1078  125 d 1072  128 d 1069  131 d 1066  137 d 1066  158 d
 1063  164 d 1060  167 d 1069  131 r 1069  158 d 1066  164 d 1060  167 d
 1057  167 d 1069  137 r 1072  140 d 1090  143 d 1099  146 d 1102  152 d
 1102  158 d 1099  164 d 1090  167 d 1081  167 d 1075  164 d 1069  158 d
 1090  143 r 1096  146 d 1099  152 d 1099  158 d 1096  164 d 1090  167 d
 1006  104 r 1006  167 d 1003  104 r 1003  167 d 1006  134 r 1012  128 d
 1018  125 d 1024  125 d 1033  128 d 1039  134 d 1042  143 d 1042  149 d
 1039  158 d 1033  164 d 1024  167 d 1018  167 d 1012  164 d 1006  158 d
 1024  125 r 1030  128 d 1036  134 d 1039  143 d 1039  149 d 1036  158 d
 1030  164 d 1024  167 d 1015  104 r 1003  104 d 1006  167 r  994  167 d
  973  104 r  976  107 d  973  110 d  970  107 d  973  104 d  973  125 r
  973  167 d  970  125 r  970  167 d  982  125 r  970  125 d  982  167 r
  961  167 d  940  125 r  940  158 d  937  164 d  928  167 d  922  167 d
  913  164 d  907  158 d  937  125 r  937  158 d  934  164 d  928  167 d
  907  125 r  907  167 d  904  125 r  904  167 d  949  125 r  937  125 d
  916  125 r  904  125 d  907  167 r  895  167 d  850  128 r  847  125 d
  847  134 d  850  128 d  859  125 d  868  125 d  877  128 d  880  131 d
  880  134 d  877  140 d  871  143 d  856  149 d  850  152 d  847  155 d
  880  134 r  877  137 d  871  140 d  856  146 d  850  149 d  847  155 d
  847  161 d  850  164 d  859  167 d  868  167 d  877  164 d  880  158 d
  880  167 d  877  164 d  652 1250 r  715 1262 d  652 1253 r  700 1262 d
  652 1274 r  715 1262 d  652 1274 r  715 1286 d  652 1277 r  700 1286 d
  652 1298 r  715 1286 d  652 1241 r  652 1262 d  652 1289 r  652 1307 d
  652 1325 r  655 1322 d  658 1325 d  655 1328 d  652 1325 d  673 1325 r
  715 1325 d  673 1328 r  715 1328 d  673 1316 r  673 1328 d  715 1316 r
  715 1337 d  652 1358 r  703 1358 d  712 1361 d  715 1367 d  715 1373 d
  712 1379 d  706 1382 d  652 1361 r  703 1361 d  712 1364 d  715 1367 d
  673 1349 r  673 1373 d  652 1403 r  715 1403 d  652 1406 r  715 1406 d
  682 1406 r  676 1412 d  673 1421 d  673 1427 d  676 1436 d  682 1439 d
  715 1439 d  673 1427 r  676 1433 d  682 1436 d  715 1436 d  652 1394 r
  652 1406 d  715 1394 r  715 1415 d  715 1427 r  715 1448 d  652 1523 r
  715 1523 d  652 1526 r  715 1526 d  652 1514 r  652 1550 d  655 1559 d
  658 1562 d  664 1565 d  670 1565 d  676 1562 d  679 1559 d  682 1550 d
  652 1550 r  655 1556 d  658 1559 d  664 1562 d  670 1562 d  676 1559 d
  679 1556 d  682 1550 d  682 1526 r  682 1550 d  685 1559 d  688 1562 d
  694 1565 d  703 1565 d  709 1562 d  712 1559 d  715 1550 d  715 1514 d
  682 1550 r  685 1556 d  688 1559 d  694 1562 d  703 1562 d  709 1559 d
  712 1556 d  715 1550 d  652 1589 r  655 1586 d  658 1589 d  655 1592 d
  652 1589 d  673 1589 r  715 1589 d  673 1592 r  715 1592 d  673 1580 r
  673 1592 d  715 1580 r  715 1601 d  673 1622 r  715 1622 d  673 1625 r
  715 1625 d  682 1625 r  676 1631 d  673 1640 d  673 1646 d  676 1655 d
  682 1658 d  715 1658 d  673 1646 r  676 1652 d  682 1655 d  715 1655 d
  673 1613 r  673 1625 d  715 1613 r  715 1634 d  715 1646 r  715 1667 d
  679 1688 r  682 1688 d  682 1685 d  679 1685 d  676 1688 d  673 1694 d
  673 1706 d  676 1712 d  679 1715 d  685 1718 d  706 1718 d  712 1721 d
  715 1724 d  679 1715 r  706 1715 d  712 1718 d  715 1724 d  715 1727 d
  685 1715 r  688 1712 d  691 1694 d  694 1685 d  700 1682 d  706 1682 d
  712 1685 d  715 1694 d  715 1703 d  712 1709 d  706 1715 d  691 1694 r
  694 1688 d  700 1685 d  706 1685 d  712 1688 d  715 1694 d  673 1748 r
  715 1748 d  673 1751 r  715 1751 d  691 1751 r  682 1754 d  676 1760 d
  673 1766 d  673 1775 d  676 1778 d  679 1778 d  682 1775 d  679 1772 d
  676 1775 d  673 1739 r  673 1751 d  715 1739 r  715 1760 d  652 1799 r
  655 1796 d  658 1799 d  655 1802 d  652 1799 d  673 1799 r  715 1799 d
  673 1802 r  715 1802 d  673 1790 r  673 1802 d  715 1790 r  715 1811 d
  691 1829 r  691 1865 d  685 1865 d  679 1862 d  676 1859 d  673 1853 d
  673 1844 d  676 1835 d  682 1829 d  691 1826 d  697 1826 d  706 1829 d
  712 1835 d  715 1844 d  715 1850 d  712 1859 d  706 1865 d  691 1862 r
  682 1862 d  676 1859 d  673 1844 r  676 1838 d  682 1832 d  691 1829 d
  697 1829 d  706 1832 d  712 1838 d  715 1844 d  676 1913 r  673 1916 d
  682 1916 d  676 1913 d  673 1904 d  673 1895 d  676 1886 d  679 1883 d
  682 1883 d  688 1886 d  691 1892 d  697 1907 d  700 1913 d  703 1916 d
  682 1883 r  685 1886 d  688 1892 d  694 1907 d  697 1913 d  703 1916 d
  709 1916 d  712 1913 d  715 1904 d  715 1895 d  712 1886 d  706 1883 d
  715 1883 d  712 1886 d 1026  746 r 1089  758 d 1026  749 r 1074  758 d
 1026  770 r 1089  758 d 1026  770 r 1089  782 d 1026  773 r 1074  782 d
 1026  794 r 1089  782 d 1026  737 r 1026  758 d 1026  785 r 1026  803 d
 1026  821 r 1029  818 d 1032  821 d 1029  824 d 1026  821 d 1047  821 r
 1089  821 d 1047  824 r 1089  824 d 1047  812 r 1047  824 d 1089  812 r
 1089  833 d 1026  854 r 1077  854 d 1086  857 d 1089  863 d 1089  869 d
 1086  875 d 1080  878 d 1026  857 r 1077  857 d 1086  860 d 1089  863 d
 1047  845 r 1047  869 d 1026  899 r 1089  899 d 1026  902 r 1089  902 d
 1056  902 r 1050  908 d 1047  917 d 1047  923 d 1050  932 d 1056  935 d
 1089  935 d 1047  923 r 1050  929 d 1056  932 d 1089  932 d 1026  890 r
 1026  902 d 1089  890 r 1089  911 d 1089  923 r 1089  944 d 1047  977 r
 1050  968 d 1056  962 d 1065  959 d 1071  959 d 1080  962 d 1086  968 d
 1089  977 d 1089  983 d 1086  992 d 1080  998 d 1071 1001 d 1065 1001 d
 1056  998 d 1050  992 d 1047  983 d 1047  977 d 1050  971 d 1056  965 d
 1065  962 d 1071  962 d 1080  965 d 1086  971 d 1089  977 d 1089  983 r
 1086  989 d 1080  995 d 1071  998 d 1065  998 d 1056  995 d 1050  989 d
 1047  983 d 1047 1025 r 1080 1025 d 1086 1028 d 1089 1037 d 1089 1043 d
 1086 1052 d 1080 1058 d 1047 1028 r 1080 1028 d 1086 1031 d 1089 1037 d
 1047 1058 r 1089 1058 d 1047 1061 r 1089 1061 d 1047 1016 r 1047 1028 d
 1047 1049 r 1047 1061 d 1089 1058 r 1089 1070 d 1026 1091 r 1077 1091 d
 1086 1094 d 1089 1100 d 1089 1106 d 1086 1112 d 1080 1115 d 1026 1094 r
 1077 1094 d 1086 1097 d 1089 1100 d 1047 1082 r 1047 1106 d 1111  754 r
 1174  754 d 1111  757 r 1174  757 d 1111  745 r 1111  781 d 1114  790 d
 1117  793 d 1123  796 d 1129  796 d 1135  793 d 1138  790 d 1141  781 d
 1111  781 r 1114  787 d 1117  790 d 1123  793 d 1129  793 d 1135  790 d
 1138  787 d 1141  781 d 1141  757 r 1141  781 d 1144  790 d 1147  793 d
 1153  796 d 1162  796 d 1168  793 d 1171  790 d 1174  781 d 1174  745 d
 1141  781 r 1144  787 d 1147  790 d 1153  793 d 1162  793 d 1168  790 d
 1171  787 d 1174  781 d 1111  820 r 1114  817 d 1117  820 d 1114  823 d
 1111  820 d 1132  820 r 1174  820 d 1132  823 r 1174  823 d 1132  811 r
 1132  823 d 1174  811 r 1174  832 d 1132  853 r 1174  853 d 1132  856 r
 1174  856 d 1141  856 r 1135  862 d 1132  871 d 1132  877 d 1135  886 d
 1141  889 d 1174  889 d 1132  877 r 1135  883 d 1141  886 d 1174  886 d
 1132  844 r 1132  856 d 1174  844 r 1174  865 d 1174  877 r 1174  898 d
 1138  919 r 1141  919 d 1141  916 d 1138  916 d 1135  919 d 1132  925 d
 1132  937 d 1135  943 d 1138  946 d 1144  949 d 1165  949 d 1171  952 d
 1174  955 d 1138  946 r 1165  946 d 1171  949 d 1174  955 d 1174  958 d
 1144  946 r 1147  943 d 1150  925 d 1153  916 d 1159  913 d 1165  913 d
 1171  916 d 1174  925 d 1174  934 d 1171  940 d 1165  946 d 1150  925 r
 1153  919 d 1159  916 d 1165  916 d 1171  919 d 1174  925 d 1132  979 r
 1174  979 d 1132  982 r 1174  982 d 1150  982 r 1141  985 d 1135  991 d
 1132  997 d 1132 1006 d 1135 1009 d 1138 1009 d 1141 1006 d 1138 1003 d
 1135 1006 d 1132  970 r 1132  982 d 1174  970 r 1174  991 d 1111 1030 r
 1114 1027 d 1117 1030 d 1114 1033 d 1111 1030 d 1132 1030 r 1174 1030 d
 1132 1033 r 1174 1033 d 1132 1021 r 1132 1033 d 1174 1021 r 1174 1042 d
 1150 1060 r 1150 1096 d 1144 1096 d 1138 1093 d 1135 1090 d 1132 1084 d
 1132 1075 d 1135 1066 d 1141 1060 d 1150 1057 d 1156 1057 d 1165 1060 d
 1171 1066 d 1174 1075 d 1174 1081 d 1171 1090 d 1165 1096 d 1150 1093 r
 1141 1093 d 1135 1090 d 1132 1075 r 1135 1069 d 1141 1063 d 1150 1060 d
 1156 1060 d 1165 1063 d 1171 1069 d 1174 1075 d 1135 1144 r 1132 1147 d
 1141 1147 d 1135 1144 d 1132 1135 d 1132 1126 d 1135 1117 d 1138 1114 d
 1141 1114 d 1147 1117 d 1150 1123 d 1156 1138 d 1159 1144 d 1162 1147 d
 1141 1114 r 1144 1117 d 1147 1123 d 1153 1138 d 1156 1144 d 1162 1147 d
 1168 1147 d 1171 1144 d 1174 1135 d 1174 1126 d 1171 1117 d 1165 1114 d
 1174 1114 d 1171 1117 d
e
%%Trailer
EndPSPlot

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 2050  500 r 2050 3000 d 2050  569 r 1954  569 d 2050  708 r
 2002  708 d 2050  847 r 2002  847 d 2050  986 r 2002  986 d 2050 1125 r
 2002 1125 d 2050 1264 r 1954 1264 d 2050 1403 r 2002 1403 d 2050 1542 r
 2002 1542 d 2050 1681 r 2002 1681 d 2050 1819 r 2002 1819 d 2050 1958 r
 1954 1958 d 2050 2097 r 2002 2097 d 2050 2236 r 2002 2236 d 2050 2375 r
 2002 2375 d 2050 2514 r 2002 2514 d 2050 2653 r 1954 2653 d 2050 2792 r
 2002 2792 d 2050 2931 r 2002 2931 d 2122  467 r 2119  473 d 2110  482 d
 2173  482 d 2113  479 r 2173  479 d 2173  467 r 2173  494 d 2131  557 r
 2140  554 d 2146  548 d 2149  539 d 2149  536 d 2146  527 d 2140  521 d
 2131  518 d 2128  518 d 2119  521 d 2113  527 d 2110  536 d 2110  542 d
 2113  551 d 2119  557 d 2128  560 d 2146  560 d 2158  557 d 2164  554 d
 2170  548 d 2173  539 d 2173  530 d 2170  524 d 2164  521 d 2161  521 d
 2158  524 d 2161  527 d 2164  524 d 2149  536 r 2146  530 d 2140  524 d
 2131  521 d 2128  521 d 2119  524 d 2113  530 d 2110  536 d 2110  542 r
 2113  548 d 2119  554 d 2128  557 d 2146  557 d 2158  554 d 2164  551 d
 2170  545 d 2173  539 d 2119  614 r 2122  611 d 2125  614 d 2122  617 d
 2119  617 d 2113  614 d 2110  608 d 2110  599 d 2113  590 d 2119  584 d
 2125  581 d 2137  578 d 2155  578 d 2164  581 d 2170  587 d 2173  596 d
 2173  602 d 2170  611 d 2164  617 d 2155  620 d 2152  620 d 2143  617 d
 2137  611 d 2134  602 d 2134  599 d 2137  590 d 2143  584 d 2152  581 d
 2110  599 r 2113  593 d 2119  587 d 2125  584 d 2137  581 d 2155  581 d
 2164  584 d 2170  590 d 2173  596 d 2173  602 r 2170  608 d 2164  614 d
 2155  617 d 2152  617 d 2143  614 d 2137  608 d 2134  602 d 2110  656 r
 2113  647 d 2122  641 d 2137  638 d 2146  638 d 2161  641 d 2170  647 d
 2173  656 d 2173  662 d 2170  671 d 2161  677 d 2146  680 d 2137  680 d
 2122  677 d 2113  671 d 2110  662 d 2110  656 d 2113  650 d 2116  647 d
 2122  644 d 2137  641 d 2146  641 d 2161  644 d 2167  647 d 2170  650 d
 2173  656 d 2173  662 r 2170  668 d 2167  671 d 2161  674 d 2146  677 d
 2137  677 d 2122  674 d 2116  671 d 2113  668 d 2110  662 d 2122 1162 r
 2119 1168 d 2110 1177 d 2173 1177 d 2113 1174 r 2173 1174 d 2173 1162 r
 2173 1189 d 2131 1252 r 2140 1249 d 2146 1243 d 2149 1234 d 2149 1231 d
 2146 1222 d 2140 1216 d 2131 1213 d 2128 1213 d 2119 1216 d 2113 1222 d
 2110 1231 d 2110 1237 d 2113 1246 d 2119 1252 d 2128 1255 d 2146 1255 d
 2158 1252 d 2164 1249 d 2170 1243 d 2173 1234 d 2173 1225 d 2170 1219 d
 2164 1216 d 2161 1216 d 2158 1219 d 2161 1222 d 2164 1219 d 2149 1231 r
 2146 1225 d 2140 1219 d 2131 1216 d 2128 1216 d 2119 1219 d 2113 1225 d
 2110 1231 d 2110 1237 r 2113 1243 d 2119 1249 d 2128 1252 d 2146 1252 d
 2158 1249 d 2164 1246 d 2170 1240 d 2173 1234 d 2110 1273 r 2128 1273 d
 2122 1273 r 2116 1276 d 2110 1282 d 2110 1288 d 2119 1303 d 2119 1309 d
 2116 1312 d 2110 1315 d 2116 1276 r 2113 1282 d 2113 1288 d 2119 1303 d
 2110 1315 r 2119 1315 d 2128 1312 d 2143 1300 d 2149 1297 d 2158 1294 d
 2173 1294 d 2128 1312 r 2143 1297 d 2149 1294 d 2158 1291 d 2173 1291 d
 2110 1351 r 2113 1342 d 2122 1336 d 2137 1333 d 2146 1333 d 2161 1336 d
 2170 1342 d 2173 1351 d 2173 1357 d 2170 1366 d 2161 1372 d 2146 1375 d
 2137 1375 d 2122 1372 d 2113 1366 d 2110 1357 d 2110 1351 d 2113 1345 d
 2116 1342 d 2122 1339 d 2137 1336 d 2146 1336 d 2161 1339 d 2167 1342 d
 2170 1345 d 2173 1351 d 2173 1357 r 2170 1363 d 2167 1366 d 2161 1369 d
 2146 1372 d 2137 1372 d 2122 1369 d 2116 1366 d 2113 1363 d 2110 1357 d
 2122 1856 r 2119 1862 d 2110 1871 d 2173 1871 d 2113 1868 r 2173 1868 d
 2173 1856 r 2173 1883 d 2131 1946 r 2140 1943 d 2146 1937 d 2149 1928 d
 2149 1925 d 2146 1916 d 2140 1910 d 2131 1907 d 2128 1907 d 2119 1910 d
 2113 1916 d 2110 1925 d 2110 1931 d 2113 1940 d 2119 1946 d 2128 1949 d
 2146 1949 d 2158 1946 d 2164 1943 d 2170 1937 d 2173 1928 d 2173 1919 d
 2170 1913 d 2164 1910 d 2161 1910 d 2158 1913 d 2161 1916 d 2164 1913 d
 2149 1925 r 2146 1919 d 2140 1913 d 2131 1910 d 2128 1910 d 2119 1913 d
 2113 1919 d 2110 1925 d 2110 1931 r 2113 1937 d 2119 1943 d 2128 1946 d
 2146 1946 d 2158 1943 d 2164 1940 d 2170 1934 d 2173 1928 d 2110 1982 r
 2113 1973 d 2119 1970 d 2128 1970 d 2134 1973 d 2137 1982 d 2137 1994 d
 2134 2003 d 2128 2006 d 2119 2006 d 2113 2003 d 2110 1994 d 2110 1982 d
 2113 1976 d 2119 1973 d 2128 1973 d 2134 1976 d 2137 1982 d 2137 1994 r
 2134 2000 d 2128 2003 d 2119 2003 d 2113 2000 d 2110 1994 d 2137 1982 r
 2140 1973 d 2143 1970 d 2149 1967 d 2161 1967 d 2167 1970 d 2170 1973 d
 2173 1982 d 2173 1994 d 2170 2003 d 2167 2006 d 2161 2009 d 2149 2009 d
 2143 2006 d 2140 2003 d 2137 1994 d 2137 1982 r 2140 1976 d 2143 1973 d
 2149 1970 d 2161 1970 d 2167 1973 d 2170 1976 d 2173 1982 d 2173 1994 r
 2170 2000 d 2167 2003 d 2161 2006 d 2149 2006 d 2143 2003 d 2140 2000 d
 2137 1994 d 2110 2045 r 2113 2036 d 2122 2030 d 2137 2027 d 2146 2027 d
 2161 2030 d 2170 2036 d 2173 2045 d 2173 2051 d 2170 2060 d 2161 2066 d
 2146 2069 d 2137 2069 d 2122 2066 d 2113 2060 d 2110 2051 d 2110 2045 d
 2113 2039 d 2116 2036 d 2122 2033 d 2137 2030 d 2146 2030 d 2161 2033 d
 2167 2036 d 2170 2039 d 2173 2045 d 2173 2051 r 2170 2057 d 2167 2060 d
 2161 2063 d 2146 2066 d 2137 2066 d 2122 2063 d 2116 2060 d 2113 2057 d
 2110 2051 d 2122 2551 r 2119 2557 d 2110 2566 d 2173 2566 d 2113 2563 r
 2173 2563 d 2173 2551 r 2173 2578 d 2131 2641 r 2140 2638 d 2146 2632 d
 2149 2623 d 2149 2620 d 2146 2611 d 2140 2605 d 2131 2602 d 2128 2602 d
 2119 2605 d 2113 2611 d 2110 2620 d 2110 2626 d 2113 2635 d 2119 2641 d
 2128 2644 d 2146 2644 d 2158 2641 d 2164 2638 d 2170 2632 d 2173 2623 d
 2173 2614 d 2170 2608 d 2164 2605 d 2161 2605 d 2158 2608 d 2161 2611 d
 2164 2608 d 2149 2620 r 2146 2614 d 2140 2608 d 2131 2605 d 2128 2605 d
 2119 2608 d 2113 2614 d 2110 2620 d 2110 2626 r 2113 2632 d 2119 2638 d
 2128 2641 d 2146 2641 d 2158 2638 d 2164 2635 d 2170 2629 d 2173 2623 d
 2131 2701 r 2140 2698 d 2146 2692 d 2149 2683 d 2149 2680 d 2146 2671 d
 2140 2665 d 2131 2662 d 2128 2662 d 2119 2665 d 2113 2671 d 2110 2680 d
 2110 2686 d 2113 2695 d 2119 2701 d 2128 2704 d 2146 2704 d 2158 2701 d
 2164 2698 d 2170 2692 d 2173 2683 d 2173 2674 d 2170 2668 d 2164 2665 d
 2161 2665 d 2158 2668 d 2161 2671 d 2164 2668 d 2149 2680 r 2146 2674 d
 2140 2668 d 2131 2665 d 2128 2665 d 2119 2668 d 2113 2674 d 2110 2680 d
 2110 2686 r 2113 2692 d 2119 2698 d 2128 2701 d 2146 2701 d 2158 2698 d
 2164 2695 d 2170 2689 d 2173 2683 d 2110 2740 r 2113 2731 d 2122 2725 d
 2137 2722 d 2146 2722 d 2161 2725 d 2170 2731 d 2173 2740 d 2173 2746 d
 2170 2755 d 2161 2761 d 2146 2764 d 2137 2764 d 2122 2761 d 2113 2755 d
 2110 2746 d 2110 2740 d 2113 2734 d 2116 2731 d 2122 2728 d 2137 2725 d
 2146 2725 d 2161 2728 d 2167 2731 d 2170 2734 d 2173 2740 d 2173 2746 r
 2170 2752 d 2167 2755 d 2161 2758 d 2146 2761 d 2137 2761 d 2122 2758 d
 2116 2755 d 2113 2752 d 2110 2746 d  250  500 r  250 3000 d  250  569 r
  346  569 d  250  708 r  298  708 d  250  847 r  298  847 d  250  986 r
  298  986 d  250 1125 r  298 1125 d  250 1264 r  346 1264 d  250 1403 r
  298 1403 d  250 1542 r  298 1542 d  250 1681 r  298 1681 d  250 1819 r
  298 1819 d  250 1958 r  346 1958 d  250 2097 r  298 2097 d  250 2236 r
  298 2236 d  250 2375 r  298 2375 d  250 2514 r  298 2514 d  250 2653 r
  346 2653 d  250 2792 r  298 2792 d  250 2931 r  298 2931 d 2050  500 r
  250  500 d 2050  500 r 2050  548 d 2050  500 r 2050  596 d 1915  500 r
 1915  548 d 1835  500 r 1835  548 d 1779  500 r 1779  548 d 1735  500 r
 1735  548 d 1700  500 r 1700  548 d 1670  500 r 1670  548 d 1644  500 r
 1644  548 d 1621  500 r 1621  548 d 1600  500 r 1600  548 d 1600  500 r
 1600  596 d 1465  500 r 1465  548 d 1385  500 r 1385  548 d 1329  500 r
 1329  548 d 1285  500 r 1285  548 d 1250  500 r 1250  548 d 1220  500 r
 1220  548 d 1194  500 r 1194  548 d 1171  500 r 1171  548 d 1150  500 r
 1150  548 d 1150  500 r 1150  596 d 1015  500 r 1015  548 d  935  500 r
  935  548 d  879  500 r  879  548 d  835  500 r  835  548 d  800  500 r
  800  548 d  770  500 r  770  548 d  744  500 r  744  548 d  721  500 r
  721  548 d  700  500 r  700  548 d  700  500 r  700  596 d  565  500 r
  565  548 d  485  500 r  485  548 d  429  500 r  429  548 d  385  500 r
  385  548 d  350  500 r  350  548 d  320  500 r  320  548 d  294  500 r
  294  548 d  271  500 r  271  548 d  250  500 r  250  548 d  250  500 r
  250  596 d 2026  314 r 2023  320 d 2014  329 d 2077  329 d 2017  326 r
 2077  326 d 2077  314 r 2077  341 d 2014  383 r 2017  374 d 2026  368 d
 2041  365 d 2050  365 d 2065  368 d 2074  374 d 2077  383 d 2077  389 d
 2074  398 d 2065  404 d 2050  407 d 2041  407 d 2026  404 d 2017  398 d
 2014  389 d 2014  383 d 2017  377 d 2020  374 d 2026  371 d 2041  368 d
 2050  368 d 2065  371 d 2071  374 d 2074  377 d 2077  383 d 2077  389 r
 2074  395 d 2071  398 d 2065  401 d 2050  404 d 2041  404 d 2026  401 d
 2020  398 d 2017  395 d 2014  389 d 1988  427 r 1986  430 d 1980  436 d
 2018  436 d 1982  434 r 2018  434 d 2018  427 r 2018  443 d 1576  314 r
 1573  320 d 1564  329 d 1627  329 d 1567  326 r 1627  326 d 1627  314 r
 1627  341 d 1564  383 r 1567  374 d 1576  368 d 1591  365 d 1600  365 d
 1615  368 d 1624  374 d 1627  383 d 1627  389 d 1624  398 d 1615  404 d
 1600  407 d 1591  407 d 1576  404 d 1567  398 d 1564  389 d 1564  383 d
 1567  377 d 1570  374 d 1576  371 d 1591  368 d 1600  368 d 1615  371 d
 1621  374 d 1624  377 d 1627  383 d 1627  389 r 1624  395 d 1621  398 d
 1615  401 d 1600  404 d 1591  404 d 1576  401 d 1570  398 d 1567  395 d
 1564  389 d 1538  423 r 1539  425 d 1541  423 d 1539  421 d 1538  421 d
 1534  423 d 1532  425 d 1530  430 d 1530  438 d 1532  443 d 1534  445 d
 1538  447 d 1541  447 d 1545  445 d 1548  439 d 1552  430 d 1554  427 d
 1557  423 d 1563  421 d 1568  421 d 1530  438 r 1532  441 d 1534  443 d
 1538  445 d 1541  445 d 1545  443 d 1548  438 d 1552  430 d 1565  421 r
 1563  423 d 1563  427 d 1566  436 d 1566  441 d 1565  445 d 1563  447 d
 1563  427 r 1568  436 d 1568  443 d 1566  445 d 1563  447 d 1559  447 d
 1126  314 r 1123  320 d 1114  329 d 1177  329 d 1117  326 r 1177  326 d
 1177  314 r 1177  341 d 1114  383 r 1117  374 d 1126  368 d 1141  365 d
 1150  365 d 1165  368 d 1174  374 d 1177  383 d 1177  389 d 1174  398 d
 1165  404 d 1150  407 d 1141  407 d 1126  404 d 1117  398 d 1114  389 d
 1114  383 d 1117  377 d 1120  374 d 1126  371 d 1141  368 d 1150  368 d
 1165  371 d 1171  374 d 1174  377 d 1177  383 d 1177  389 r 1174  395 d
 1171  398 d 1165  401 d 1150  404 d 1141  404 d 1126  401 d 1120  398 d
 1117  395 d 1114  389 d 1086  423 r 1088  425 d 1089  423 d 1088  421 d
 1086  421 d 1082  425 d 1080  430 d 1080  438 d 1082  443 d 1086  445 d
 1091  445 d 1095  443 d 1097  438 d 1097  432 d 1080  438 r 1082  441 d
 1086  443 d 1091  443 d 1095  441 d 1097  438 d 1098  441 d 1102  445 d
 1106  447 d 1111  447 d 1115  445 d 1116  443 d 1118  438 d 1118  430 d
 1116  425 d 1115  423 d 1111  421 d 1109  421 d 1107  423 d 1109  425 d
 1111  423 d 1100  443 r 1106  445 d 1111  445 d 1115  443 d 1116  441 d
 1118  438 d  676  314 r  673  320 d  664  329 d  727  329 d  667  326 r
  727  326 d  727  314 r  727  341 d  664  383 r  667  374 d  676  368 d
  691  365 d  700  365 d  715  368 d  724  374 d  727  383 d  727  389 d
  724  398 d  715  404 d  700  407 d  691  407 d  676  404 d  667  398 d
  664  389 d  664  383 d  667  377 d  670  374 d  676  371 d  691  368 d
  700  368 d  715  371 d  721  374 d  724  377 d  727  383 d  727  389 r
  724  395 d  721  398 d  715  401 d  700  404 d  691  404 d  676  401 d
  670  398 d  667  395 d  664  389 d  634  438 r  668  438 d  630  439 r
  668  439 d  630  439 r  657  420 d  657  448 d  668  432 r  668  445 d
  226  314 r  223  320 d  214  329 d  277  329 d  217  326 r  277  326 d
  277  314 r  277  341 d  214  383 r  217  374 d  226  368 d  241  365 d
  250  365 d  265  368 d  274  374 d  277  383 d  277  389 d  274  398 d
  265  404 d  250  407 d  241  407 d  226  404 d  217  398 d  214  389 d
  214  383 d  217  377 d  220  374 d  226  371 d  241  368 d  250  368 d
  265  371 d  271  374 d  274  377 d  277  383 d  277  389 r  274  395 d
  271  398 d  265  401 d  250  404 d  241  404 d  226  401 d  220  398 d
  217  395 d  214  389 d  180  425 r  198  421 d  197  425 d  195  430 d
  195  436 d  197  441 d  200  445 d  206  447 d  207  447 d  213  445 d
  216  441 d  218  436 d  218  430 d  216  425 d  215  423 d  211  421 d
  209  421 d  207  423 d  209  425 d  211  423 d  195  436 r  197  439 d
  200  443 d  206  445 d  207  445 d  213  443 d  216  439 d  218  436 d
  180  425 r  180  443 d  182  425 r  182  434 d  180  443 d 2050 3000 r
  250 3000 d 2050 3000 r 2050 2952 d 2050 3000 r 2050 2904 d 1915 3000 r
 1915 2952 d 1835 3000 r 1835 2952 d 1779 3000 r 1779 2952 d 1735 3000 r
 1735 2952 d 1700 3000 r 1700 2952 d 1670 3000 r 1670 2952 d 1644 3000 r
 1644 2952 d 1621 3000 r 1621 2952 d 1600 3000 r 1600 2952 d 1600 3000 r
 1600 2904 d 1465 3000 r 1465 2952 d 1385 3000 r 1385 2952 d 1329 3000 r
 1329 2952 d 1285 3000 r 1285 2952 d 1250 3000 r 1250 2952 d 1220 3000 r
 1220 2952 d 1194 3000 r 1194 2952 d 1171 3000 r 1171 2952 d 1150 3000 r
 1150 2952 d 1150 3000 r 1150 2904 d 1015 3000 r 1015 2952 d  935 3000 r
  935 2952 d  879 3000 r  879 2952 d  835 3000 r  835 2952 d  800 3000 r
  800 2952 d  770 3000 r  770 2952 d  744 3000 r  744 2952 d  721 3000 r
  721 2952 d  700 3000 r  700 2952 d  700 3000 r  700 2904 d  565 3000 r
  565 2952 d  485 3000 r  485 2952 d  429 3000 r  429 2952 d  385 3000 r
  385 2952 d  350 3000 r  350 2952 d  320 3000 r  320 2952 d  294 3000 r
  294 2952 d  271 3000 r  271 2952 d  250 3000 r  250 2952 d  250 3000 r
  250 2904 d 1975  575 r 1975  563 d 1974  576 r 1974  562 d 1973  577 r
 1973  561 d 1972  579 r 1972  559 d 1971  580 r 1971  558 d 1970  582 r
 1970  556 d 1969  583 r 1969  555 d 1968  584 r 1968  554 d 1967  584 r
 1967  554 d 1966  584 r 1966  554 d 1965  585 r 1965  553 d 1964  585 r
 1964  553 d 1963  585 r 1963  553 d 1962  586 r 1962  552 d 1961  586 r
 1961  552 d 1960  586 r 1960  552 d 1959  587 r 1959  551 d 1958  587 r
 1958  551 d 1957  587 r 1957  551 d 1956  586 r 1956  552 d 1955  586 r
 1955  552 d 1954  586 r 1954  552 d 1953  585 r 1953  553 d 1952  585 r
 1952  553 d 1951  585 r 1951  553 d 1950  584 r 1950  554 d 1949  584 r
 1949  554 d 1948  584 r 1948  554 d 1947  583 r 1947  555 d 1946  582 r
 1946  556 d 1945  580 r 1945  558 d 1944  579 r 1944  559 d 1943  577 r
 1943  561 d 1942  576 r 1942  562 d 1941  575 r 1941  563 d 1888  784 r
 1888  772 d 1887  785 r 1887  771 d 1886  786 r 1886  770 d 1885  788 r
 1885  768 d 1884  789 r 1884  767 d 1883  791 r 1883  765 d 1882  792 r
 1882  764 d 1881  793 r 1881  763 d 1880  793 r 1880  763 d 1879  793 r
 1879  763 d 1878  794 r 1878  762 d 1877  794 r 1877  762 d 1876  794 r
 1876  762 d 1875  795 r 1875  761 d 1874  795 r 1874  761 d 1873  795 r
 1873  761 d 1872  796 r 1872  760 d 1871  796 r 1871  760 d 1870  796 r
 1870  760 d 1869  795 r 1869  761 d 1868  795 r 1868  761 d 1867  795 r
 1867  761 d 1866  794 r 1866  762 d 1865  794 r 1865  762 d 1864  794 r
 1864  762 d 1863  793 r 1863  763 d 1862  793 r 1862  763 d 1861  793 r
 1861  763 d 1860  792 r 1860  764 d 1859  791 r 1859  765 d 1858  789 r
 1858  767 d 1857  788 r 1857  768 d 1856  786 r 1856  770 d 1855  785 r
 1855  771 d 1854  784 r 1854  772 d 1617  992 r 1617  980 d 1616  993 r
 1616  979 d 1615  994 r 1615  978 d 1614  996 r 1614  976 d 1613  997 r
 1613  975 d 1612  999 r 1612  973 d 1611 1000 r 1611  972 d 1610 1001 r
 1610  971 d 1609 1001 r 1609  971 d 1608 1001 r 1608  971 d 1607 1002 r
 1607  970 d 1606 1002 r 1606  970 d 1605 1002 r 1605  970 d 1604 1003 r
 1604  969 d 1603 1003 r 1603  969 d 1602 1003 r 1602  969 d 1601 1004 r
 1601  968 d 1600 1004 r 1600  968 d 1599 1004 r 1599  968 d 1598 1003 r
 1598  969 d 1597 1003 r 1597  969 d 1596 1003 r 1596  969 d 1595 1002 r
 1595  970 d 1594 1002 r 1594  970 d 1593 1002 r 1593  970 d 1592 1001 r
 1592  971 d 1591 1001 r 1591  971 d 1590 1001 r 1590  971 d 1589 1000 r
 1589  972 d 1588  999 r 1588  973 d 1587  997 r 1587  975 d 1586  996 r
 1586  976 d 1585  994 r 1585  978 d 1584  993 r 1584  979 d 1583  992 r
 1583  980 d 1438 1131 r 1438 1119 d 1437 1132 r 1437 1118 d 1436 1133 r
 1436 1117 d 1435 1135 r 1435 1115 d 1434 1136 r 1434 1114 d 1433 1138 r
 1433 1112 d 1432 1139 r 1432 1111 d 1431 1140 r 1431 1110 d 1430 1140 r
 1430 1110 d 1429 1140 r 1429 1110 d 1428 1141 r 1428 1109 d 1427 1141 r
 1427 1109 d 1426 1141 r 1426 1109 d 1425 1142 r 1425 1108 d 1424 1142 r
 1424 1108 d 1423 1142 r 1423 1108 d 1422 1143 r 1422 1107 d 1421 1143 r
 1421 1107 d 1420 1143 r 1420 1107 d 1419 1142 r 1419 1108 d 1418 1142 r
 1418 1108 d 1417 1142 r 1417 1108 d 1416 1141 r 1416 1109 d 1415 1141 r
 1415 1109 d 1414 1141 r 1414 1109 d 1413 1140 r 1413 1110 d 1412 1140 r
 1412 1110 d 1411 1140 r 1411 1110 d 1410 1139 r 1410 1111 d 1409 1138 r
 1409 1112 d 1408 1136 r 1408 1114 d 1407 1135 r 1407 1115 d 1406 1133 r
 1406 1117 d 1405 1132 r 1405 1118 d 1404 1131 r 1404 1119 d 1302 1478 r
 1302 1466 d 1301 1479 r 1301 1465 d 1300 1480 r 1300 1464 d 1299 1482 r
 1299 1462 d 1298 1483 r 1298 1461 d 1297 1485 r 1297 1459 d 1296 1486 r
 1296 1458 d 1295 1487 r 1295 1457 d 1294 1487 r 1294 1457 d 1293 1487 r
 1293 1457 d 1292 1488 r 1292 1456 d 1291 1488 r 1291 1456 d 1290 1488 r
 1290 1456 d 1289 1489 r 1289 1455 d 1288 1489 r 1288 1455 d 1287 1489 r
 1287 1455 d 1286 1490 r 1286 1454 d 1285 1490 r 1285 1454 d 1284 1490 r
 1284 1454 d 1283 1489 r 1283 1455 d 1282 1489 r 1282 1455 d 1281 1489 r
 1281 1455 d 1280 1488 r 1280 1456 d 1279 1488 r 1279 1456 d 1278 1488 r
 1278 1456 d 1277 1487 r 1277 1457 d 1276 1487 r 1276 1457 d 1275 1487 r
 1275 1457 d 1274 1486 r 1274 1458 d 1273 1485 r 1273 1459 d 1272 1483 r
 1272 1461 d 1271 1482 r 1271 1462 d 1270 1480 r 1270 1464 d 1269 1479 r
 1269 1465 d 1268 1478 r 1268 1466 d 1167 1964 r 1167 1952 d 1166 1965 r
 1166 1951 d 1165 1966 r 1165 1950 d 1164 1968 r 1164 1948 d 1163 1969 r
 1163 1947 d 1162 1971 r 1162 1945 d 1161 1972 r 1161 1944 d 1160 1973 r
 1160 1943 d 1159 1973 r 1159 1943 d 1158 1973 r 1158 1943 d 1157 1974 r
 1157 1942 d 1156 1974 r 1156 1942 d 1155 1974 r 1155 1942 d 1154 1975 r
 1154 1941 d 1153 1975 r 1153 1941 d 1152 1975 r 1152 1941 d 1151 1976 r
 1151 1940 d 1150 1976 r 1150 1940 d 1149 1976 r 1149 1940 d 1148 1975 r
 1148 1941 d 1147 1975 r 1147 1941 d 1146 1975 r 1146 1941 d 1145 1974 r
 1145 1942 d 1144 1974 r 1144 1942 d 1143 1974 r 1143 1942 d 1142 1973 r
 1142 1943 d 1141 1973 r 1141 1943 d 1140 1973 r 1140 1943 d 1139 1972 r
 1139 1944 d 1138 1971 r 1138 1945 d 1137 1969 r 1137 1947 d 1136 1968 r
 1136 1948 d 1135 1966 r 1135 1950 d 1134 1965 r 1134 1951 d 1133 1964 r
 1133 1952 d  952 2381 r  952 2369 d  951 2382 r  951 2368 d  950 2383 r
  950 2367 d  949 2385 r  949 2365 d  948 2386 r  948 2364 d  947 2388 r
  947 2362 d  946 2389 r  946 2361 d  945 2390 r  945 2360 d  944 2390 r
  944 2360 d  943 2390 r  943 2360 d  942 2391 r  942 2359 d  941 2391 r
  941 2359 d  940 2391 r  940 2359 d  939 2392 r  939 2358 d  938 2392 r
  938 2358 d  937 2392 r  937 2358 d  936 2393 r  936 2357 d  935 2393 r
  935 2357 d  934 2393 r  934 2357 d  933 2392 r  933 2358 d  932 2392 r
  932 2358 d  931 2392 r  931 2358 d  930 2391 r  930 2359 d  929 2391 r
  929 2359 d  928 2391 r  928 2359 d  927 2390 r  927 2360 d  926 2390 r
  926 2360 d  925 2390 r  925 2360 d  924 2389 r  924 2361 d  923 2388 r
  923 2362 d  922 2386 r  922 2364 d  921 2385 r  921 2365 d  920 2383 r
  920 2367 d  919 2382 r  919 2368 d  918 2381 r  918 2369 d  817 2867 r
  817 2855 d  816 2868 r  816 2854 d  815 2869 r  815 2853 d  814 2871 r
  814 2851 d  813 2872 r  813 2850 d  812 2874 r  812 2848 d  811 2875 r
  811 2847 d  810 2876 r  810 2846 d  809 2876 r  809 2846 d  808 2876 r
  808 2846 d  807 2877 r  807 2845 d  806 2877 r  806 2845 d  805 2877 r
  805 2845 d  804 2878 r  804 2844 d  803 2878 r  803 2844 d  802 2878 r
  802 2844 d  801 2879 r  801 2843 d  800 2879 r  800 2843 d  799 2879 r
  799 2843 d  798 2878 r  798 2844 d  797 2878 r  797 2844 d  796 2878 r
  796 2844 d  795 2877 r  795 2845 d  794 2877 r  794 2845 d  793 2877 r
  793 2845 d  792 2876 r  792 2846 d  791 2876 r  791 2846 d  790 2876 r
  790 2846 d  789 2875 r  789 2847 d  788 2874 r  788 2848 d  787 2872 r
  787 2850 d  786 2871 r  786 2851 d  785 2869 r  785 2853 d  784 2868 r
  784 2854 d  783 2867 r  783 2855 d  717 2867 r  717 2855 d  716 2868 r
  716 2854 d  715 2869 r  715 2853 d  714 2871 r  714 2851 d  713 2872 r
  713 2850 d  712 2874 r  712 2848 d  711 2875 r  711 2847 d  710 2876 r
  710 2846 d  709 2876 r  709 2846 d  708 2876 r  708 2846 d  707 2877 r
  707 2845 d  706 2877 r  706 2845 d  705 2877 r  705 2845 d  704 2878 r
  704 2844 d  703 2878 r  703 2844 d  702 2878 r  702 2844 d  701 2879 r
  701 2843 d  700 2879 r  700 2843 d  699 2879 r  699 2843 d  698 2878 r
  698 2844 d  697 2878 r  697 2844 d  696 2878 r  696 2844 d  695 2877 r
  695 2845 d  694 2877 r  694 2845 d  693 2877 r  693 2845 d  692 2876 r
  692 2846 d  691 2876 r  691 2846 d  690 2876 r  690 2846 d  689 2875 r
  689 2847 d  688 2874 r  688 2848 d  687 2872 r  687 2850 d  686 2871 r
  686 2851 d  685 2869 r  685 2853 d  684 2868 r  684 2854 d  683 2867 r
  683 2855 d  402 2937 r  396 2946 d  385 2949 d  374 2946 d  368 2937 d
  368 2925 d  374 2916 d  385 2913 d  396 2916 d  402 2925 d  402 2937 d
 2206 1651 r 2269 1651 d 2206 1654 r 2269 1654 d 2206 1642 r 2206 1672 d
 2209 1681 d 2215 1687 d 2221 1690 d 2230 1693 d 2245 1693 d 2254 1690 d
 2260 1687 d 2266 1681 d 2269 1672 d 2269 1642 d 2206 1672 r 2209 1678 d
 2215 1684 d 2221 1687 d 2230 1690 d 2245 1690 d 2254 1687 d 2260 1684 d
 2266 1678 d 2269 1672 d 2233 1717 r 2236 1717 d 2236 1714 d 2233 1714 d
 2230 1717 d 2227 1723 d 2227 1735 d 2230 1741 d 2233 1744 d 2239 1747 d
 2260 1747 d 2266 1750 d 2269 1753 d 2233 1744 r 2260 1744 d 2266 1747 d
 2269 1753 d 2269 1756 d 2239 1744 r 2242 1741 d 2245 1723 d 2248 1714 d
 2254 1711 d 2260 1711 d 2266 1714 d 2269 1723 d 2269 1732 d 2266 1738 d
 2260 1744 d 2245 1723 r 2248 1717 d 2254 1714 d 2260 1714 d 2266 1717 d
 2269 1723 d 2206 1777 r 2257 1777 d 2266 1780 d 2269 1786 d 2269 1792 d
 2266 1798 d 2260 1801 d 2206 1780 r 2257 1780 d 2266 1783 d 2269 1786 d
 2227 1768 r 2227 1792 d 2245 1819 r 2245 1855 d 2239 1855 d 2233 1852 d
 2230 1849 d 2227 1843 d 2227 1834 d 2230 1825 d 2236 1819 d 2245 1816 d
 2251 1816 d 2260 1819 d 2266 1825 d 2269 1834 d 2269 1840 d 2266 1849 d
 2260 1855 d 2245 1852 r 2236 1852 d 2230 1849 d 2227 1834 r 2230 1828 d
 2236 1822 d 2245 1819 d 2251 1819 d 2260 1822 d 2266 1828 d 2269 1834 d
 1169  104 r 1169  167 d 1166  104 r 1130  161 d 1166  110 r 1130  167 d
 1130  104 r 1130  167 d 1178  104 r 1166  104 d 1139  104 r 1121  104 d
 1178  167 r 1160  167 d 1939  651 r 1981  669 d 1939  654 r 1975  669 d
 1939  687 r 1981  669 d 1939  642 r 1939  663 d 1939  678 r 1939  696 d
 1939  726 r 1942  717 d 1948  711 d 1957  708 d 1963  708 d 1972  711 d
 1978  717 d 1981  726 d 1981  732 d 1978  741 d 1972  747 d 1963  750 d
 1957  750 d 1948  747 d 1942  741 d 1939  732 d 1939  726 d 1942  720 d
 1948  714 d 1957  711 d 1963  711 d 1972  714 d 1978  720 d 1981  726 d
 1981  732 r 1978  738 d 1972  744 d 1963  747 d 1957  747 d 1948  744 d
 1942  738 d 1939  732 d 1939  774 r 1981  774 d 1939  777 r 1981  777 d
 1948  777 r 1942  783 d 1939  792 d 1939  798 d 1942  807 d 1948  810 d
 1981  810 d 1939  798 r 1942  804 d 1948  807 d 1981  807 d 1939  765 r
 1939  777 d 1981  765 r 1981  786 d 1981  798 r 1981  819 d 1918  894 r
 1981  894 d 1918  897 r 1981  897 d 1918  933 r 1981  933 d 1918  936 r
 1981  936 d 1918  885 r 1918  906 d 1918  924 r 1918  945 d 1948  897 r
 1948  933 d 1981  885 r 1981  906 d 1981  924 r 1981  945 d 1939  978 r
 1942  969 d 1948  963 d 1957  960 d 1963  960 d 1972  963 d 1978  969 d
 1981  978 d 1981  984 d 1978  993 d 1972  999 d 1963 1002 d 1957 1002 d
 1948  999 d 1942  993 d 1939  984 d 1939  978 d 1942  972 d 1948  966 d
 1957  963 d 1963  963 d 1972  966 d 1978  972 d 1981  978 d 1981  984 r
 1978  990 d 1972  996 d 1963  999 d 1957  999 d 1948  996 d 1942  990 d
 1939  984 d 1957 1023 r 1957 1059 d 1951 1059 d 1945 1056 d 1942 1053 d
 1939 1047 d 1939 1038 d 1942 1029 d 1948 1023 d 1957 1020 d 1963 1020 d
 1972 1023 d 1978 1029 d 1981 1038 d 1981 1044 d 1978 1053 d 1972 1059 d
 1957 1056 r 1948 1056 d 1942 1053 d 1939 1038 r 1942 1032 d 1948 1026 d
 1957 1023 d 1963 1023 d 1972 1026 d 1978 1032 d 1981 1038 d 1939 1083 r
 1981 1083 d 1939 1086 r 1981 1086 d 1957 1086 r 1948 1089 d 1942 1095 d
 1939 1101 d 1939 1110 d 1942 1113 d 1945 1113 d 1948 1110 d 1945 1107 d
 1942 1110 d 1939 1074 r 1939 1086 d 1981 1074 r 1981 1095 d 1939 1134 r
 1981 1134 d 1939 1137 r 1981 1137 d 1948 1137 r 1942 1143 d 1939 1152 d
 1939 1158 d 1942 1167 d 1948 1170 d 1981 1170 d 1939 1158 r 1942 1164 d
 1948 1167 d 1981 1167 d 1939 1125 r 1939 1137 d 1981 1125 r 1981 1146 d
 1981 1158 r 1981 1179 d 1957 1197 r 1957 1233 d 1951 1233 d 1945 1230 d
 1942 1227 d 1939 1221 d 1939 1212 d 1942 1203 d 1948 1197 d 1957 1194 d
 1963 1194 d 1972 1197 d 1978 1203 d 1981 1212 d 1981 1218 d 1978 1227 d
 1972 1233 d 1957 1230 r 1948 1230 d 1942 1227 d 1939 1212 r 1942 1206 d
 1948 1200 d 1957 1197 d 1963 1197 d 1972 1200 d 1978 1206 d 1981 1212 d
 1939 1257 r 1981 1257 d 1939 1260 r 1981 1260 d 1957 1260 r 1948 1263 d
 1942 1269 d 1939 1275 d 1939 1284 d 1942 1287 d 1945 1287 d 1948 1284 d
 1945 1281 d 1942 1284 d 1939 1248 r 1939 1260 d 1981 1248 r 1981 1269 d
 1111 2055 r 1174 2055 d 1111 2058 r 1174 2058 d 1111 2037 r 1126 2034 d
 1111 2034 d 1111 2079 d 1126 2079 d 1111 2076 d 1174 2046 r 1174 2067 d
 1150 2097 r 1150 2133 d 1144 2133 d 1138 2130 d 1135 2127 d 1132 2121 d
 1132 2112 d 1135 2103 d 1141 2097 d 1150 2094 d 1156 2094 d 1165 2097 d
 1171 2103 d 1174 2112 d 1174 2118 d 1171 2127 d 1165 2133 d 1150 2130 r
 1141 2130 d 1135 2127 d 1132 2112 r 1135 2106 d 1141 2100 d 1150 2097 d
 1156 2097 d 1165 2100 d 1171 2106 d 1174 2112 d 1132 2157 r 1174 2157 d
 1132 2160 r 1174 2160 d 1150 2160 r 1141 2163 d 1135 2169 d 1132 2175 d
 1132 2184 d 1135 2187 d 1138 2187 d 1141 2184 d 1138 2181 d 1135 2184 d
 1132 2148 r 1132 2160 d 1174 2148 r 1174 2169 d 1111 2208 r 1174 2208 d
 1111 2211 r 1174 2211 d 1111 2199 r 1111 2211 d 1174 2199 r 1174 2220 d
 1150 2238 r 1150 2274 d 1144 2274 d 1138 2271 d 1135 2268 d 1132 2262 d
 1132 2253 d 1135 2244 d 1141 2238 d 1150 2235 d 1156 2235 d 1165 2238 d
 1171 2244 d 1174 2253 d 1174 2259 d 1171 2268 d 1165 2274 d 1150 2271 r
 1141 2271 d 1135 2268 d 1132 2253 r 1135 2247 d 1141 2241 d 1150 2238 d
 1156 2238 d 1165 2241 d 1171 2247 d 1174 2253 d 1132 2295 r 1174 2313 d
 1132 2298 r 1168 2313 d 1132 2331 r 1174 2313 d 1132 2286 r 1132 2307 d
 1132 2322 r 1132 2340 d 1111 2358 r 1114 2355 d 1117 2358 d 1114 2361 d
 1111 2358 d 1132 2358 r 1174 2358 d 1132 2361 r 1174 2361 d 1132 2349 r
 1132 2361 d 1174 2349 r 1174 2370 d 1141 2421 r 1144 2418 d 1147 2421 d
 1144 2424 d 1141 2424 d 1135 2418 d 1132 2412 d 1132 2403 d 1135 2394 d
 1141 2388 d 1150 2385 d 1156 2385 d 1165 2388 d 1171 2394 d 1174 2403 d
 1174 2409 d 1171 2418 d 1165 2424 d 1132 2403 r 1135 2397 d 1141 2391 d
 1150 2388 d 1156 2388 d 1165 2391 d 1171 2397 d 1174 2403 d 1111 2448 r
 1174 2448 d 1111 2451 r 1174 2451 d 1141 2451 r 1135 2457 d 1132 2466 d
 1132 2472 d 1135 2481 d 1141 2484 d 1174 2484 d 1132 2472 r 1135 2478 d
 1141 2481 d 1174 2481 d 1111 2439 r 1111 2451 d 1174 2439 r 1174 2460 d
 1174 2472 r 1174 2493 d  899 2459 r  962 2459 d  899 2462 r  962 2462 d
  899 2450 r  899 2471 d  962 2450 r  962 2471 d  920 2492 r  962 2492 d
  920 2495 r  962 2495 d  929 2495 r  923 2501 d  920 2510 d  920 2516 d
  923 2525 d  929 2528 d  962 2528 d  920 2516 r  923 2522 d  929 2525 d
  962 2525 d  920 2483 r  920 2495 d  962 2483 r  962 2504 d  962 2516 r
  962 2537 d  926 2558 r  929 2558 d  929 2555 d  926 2555 d  923 2558 d
  920 2564 d  920 2576 d  923 2582 d  926 2585 d  932 2588 d  953 2588 d
  959 2591 d  962 2594 d  926 2585 r  953 2585 d  959 2588 d  962 2594 d
  962 2597 d  932 2585 r  935 2582 d  938 2564 d  941 2555 d  947 2552 d
  953 2552 d  959 2555 d  962 2564 d  962 2573 d  959 2579 d  953 2585 d
  938 2564 r  941 2558 d  947 2555 d  953 2555 d  959 2558 d  962 2564 d
  920 2630 r  923 2624 d  926 2621 d  932 2618 d  938 2618 d  944 2621 d
  947 2624 d  950 2630 d  950 2636 d  947 2642 d  944 2645 d  938 2648 d
  932 2648 d  926 2645 d  923 2642 d  920 2636 d  920 2630 d  923 2624 r
  929 2621 d  941 2621 d  947 2624 d  947 2642 r  941 2645 d  929 2645 d
  923 2642 d  926 2645 r  923 2648 d  920 2654 d  923 2654 d  923 2648 d
  944 2621 r  947 2618 d  953 2615 d  956 2615 d  962 2618 d  965 2627 d
  965 2642 d  968 2651 d  971 2654 d  956 2615 r  959 2618 d  962 2627 d
  962 2642 d  965 2651 d  971 2654 d  974 2654 d  980 2651 d  983 2642 d
  983 2624 d  980 2615 d  974 2612 d  971 2612 d  965 2615 d  962 2624 d
  926 2678 r  929 2678 d  929 2675 d  926 2675 d  923 2678 d  920 2684 d
  920 2696 d  923 2702 d  926 2705 d  932 2708 d  953 2708 d  959 2711 d
  962 2714 d  926 2705 r  953 2705 d  959 2708 d  962 2714 d  962 2717 d
  932 2705 r  935 2702 d  938 2684 d  941 2675 d  947 2672 d  953 2672 d
  959 2675 d  962 2684 d  962 2693 d  959 2699 d  953 2705 d  938 2684 r
  941 2678 d  947 2675 d  953 2675 d  959 2678 d  962 2684 d  899 2738 r
  962 2738 d  899 2741 r  962 2741 d  920 2771 r  950 2741 d  938 2756 r
  962 2774 d  938 2753 r  962 2771 d  899 2729 r  899 2741 d  920 2762 r
  920 2780 d  962 2729 r  962 2750 d  962 2762 r  962 2783 d  899 2804 r
  902 2801 d  905 2804 d  902 2807 d  899 2804 d  920 2804 r  962 2804 d
  920 2807 r  962 2807 d  920 2795 r  920 2807 d  962 2795 r  962 2816 d
  760 1910 r  823 1889 d  760 1910 r  823 1931 d  769 1910 r  823 1928 d
  808 1895 r  808 1925 d  823 1880 r  823 1898 d  823 1919 r  823 1940 d
  787 1955 r  790 1955 d  790 1952 d  787 1952 d  784 1955 d  781 1961 d
  781 1973 d  784 1979 d  787 1982 d  793 1985 d  814 1985 d  820 1988 d
  823 1991 d  787 1982 r  814 1982 d  820 1985 d  823 1991 d  823 1994 d
  793 1982 r  796 1979 d  799 1961 d  802 1952 d  808 1949 d  814 1949 d
  820 1952 d  823 1961 d  823 1970 d  820 1976 d  814 1982 d  799 1961 r
  802 1955 d  808 1952 d  814 1952 d  820 1955 d  823 1961 d  781 2015 r
  823 2015 d  781 2018 r  823 2018 d  799 2018 r  790 2021 d  784 2027 d
  781 2033 d  781 2042 d  784 2045 d  787 2045 d  790 2042 d  787 2039 d
  784 2042 d  781 2006 r  781 2018 d  823 2006 r  823 2027 d  784 2090 r
  781 2093 d  790 2093 d  784 2090 d  781 2081 d  781 2072 d  784 2063 d
  787 2060 d  790 2060 d  796 2063 d  799 2069 d  805 2084 d  808 2090 d
  811 2093 d  790 2060 r  793 2063 d  796 2069 d  802 2084 d  805 2090 d
  811 2093 d  817 2093 d  820 2090 d  823 2081 d  823 2072 d  820 2063 d
  814 2060 d  823 2060 d  820 2063 d  799 2114 r  799 2150 d  793 2150 d
  787 2147 d  784 2144 d  781 2138 d  781 2129 d  784 2120 d  790 2114 d
  799 2111 d  805 2111 d  814 2114 d  820 2120 d  823 2129 d  823 2135 d
  820 2144 d  814 2150 d  799 2147 r  790 2147 d  784 2144 d  781 2129 r
  784 2123 d  790 2117 d  799 2114 d  805 2114 d  814 2117 d  820 2123 d
  823 2129 d  760 2174 r  811 2174 d  820 2177 d  823 2183 d  823 2189 d
  820 2195 d  814 2198 d  760 2177 r  811 2177 d  820 2180 d  823 2183 d
  781 2165 r  781 2189 d  760 2219 r  823 2219 d  760 2222 r  823 2222 d
  790 2222 r  784 2228 d  781 2237 d  781 2243 d  784 2252 d  790 2255 d
  823 2255 d  781 2243 r  784 2249 d  790 2252 d  823 2252 d  760 2210 r
  760 2222 d  823 2210 r  823 2231 d  823 2243 r  823 2264 d  784 2387 r
  787 2384 d  790 2387 d  787 2390 d  784 2390 d  781 2387 d  781 2384 d
  784 2381 d  790 2378 d  808 2372 d  814 2369 d  820 2363 d  823 2357 d
  823 2345 d  820 2336 d  814 2333 d  805 2333 d  799 2336 d  787 2354 d
  781 2360 d  775 2363 d  769 2363 d  763 2360 d  760 2354 d  763 2348 d
  769 2345 d  775 2345 d  784 2348 d  793 2354 d  814 2369 d  820 2375 d
  823 2384 d  823 2387 d  820 2390 d  817 2390 d  823 2345 r  820 2339 d
  814 2336 d  805 2336 d  799 2339 d  793 2345 d  775 2345 r  781 2348 d
  814 2372 d  820 2378 d  823 2384 d  760 2468 r  823 2468 d  760 2471 r
  823 2471 d  760 2507 r  823 2507 d  760 2510 r  823 2510 d  760 2459 r
  760 2480 d  760 2498 r  760 2519 d  790 2471 r  790 2507 d  823 2459 r
  823 2480 d  823 2498 r  823 2519 d  799 2537 r  799 2573 d  793 2573 d
  787 2570 d  784 2567 d  781 2561 d  781 2552 d  784 2543 d  790 2537 d
  799 2534 d  805 2534 d  814 2537 d  820 2543 d  823 2552 d  823 2558 d
  820 2567 d  814 2573 d  799 2570 r  790 2570 d  784 2567 d  781 2552 r
  784 2546 d  790 2540 d  799 2537 d  805 2537 d  814 2540 d  820 2546 d
  823 2552 d  781 2609 r  784 2603 d  787 2600 d  793 2597 d  799 2597 d
  805 2600 d  808 2603 d  811 2609 d  811 2615 d  808 2621 d  805 2624 d
  799 2627 d  793 2627 d  787 2624 d  784 2621 d  781 2615 d  781 2609 d
  784 2603 r  790 2600 d  802 2600 d  808 2603 d  808 2621 r  802 2624 d
  790 2624 d  784 2621 d  787 2624 r  784 2627 d  781 2633 d  784 2633 d
  784 2627 d  805 2600 r  808 2597 d  814 2594 d  817 2594 d  823 2597 d
  826 2606 d  826 2621 d  829 2630 d  832 2633 d  817 2594 r  820 2597 d
  823 2606 d  823 2621 d  826 2630 d  832 2633 d  835 2633 d  841 2630 d
  844 2621 d  844 2603 d  841 2594 d  835 2591 d  832 2591 d  826 2594 d
  823 2603 d  781 2669 r  784 2663 d  787 2660 d  793 2657 d  799 2657 d
  805 2660 d  808 2663 d  811 2669 d  811 2675 d  808 2681 d  805 2684 d
  799 2687 d  793 2687 d  787 2684 d  784 2681 d  781 2675 d  781 2669 d
  784 2663 r  790 2660 d  802 2660 d  808 2663 d  808 2681 r  802 2684 d
  790 2684 d  784 2681 d  787 2684 r  784 2687 d  781 2693 d  784 2693 d
  784 2687 d  805 2660 r  808 2657 d  814 2654 d  817 2654 d  823 2657 d
  826 2666 d  826 2681 d  829 2690 d  832 2693 d  817 2654 r  820 2657 d
  823 2666 d  823 2681 d  826 2690 d  832 2693 d  835 2693 d  841 2690 d
  844 2681 d  844 2663 d  841 2654 d  835 2651 d  832 2651 d  826 2654 d
  823 2663 d  760 2717 r  763 2714 d  766 2717 d  763 2720 d  760 2717 d
  781 2717 r  823 2717 d  781 2720 r  823 2720 d  781 2708 r  781 2720 d
  823 2708 r  823 2729 d  799 2747 r  799 2783 d  793 2783 d  787 2780 d
  784 2777 d  781 2771 d  781 2762 d  784 2753 d  790 2747 d  799 2744 d
  805 2744 d  814 2747 d  820 2753 d  823 2762 d  823 2768 d  820 2777 d
  814 2783 d  799 2780 r  790 2780 d  784 2777 d  781 2762 r  784 2756 d
  790 2750 d  799 2747 d  805 2747 d  814 2750 d  820 2756 d  823 2762 d
  664 1799 r  727 1778 d  664 1799 r  727 1820 d  673 1799 r  727 1817 d
  712 1784 r  712 1814 d  727 1769 r  727 1787 d  727 1808 r  727 1829 d
  691 1844 r  694 1844 d  694 1841 d  691 1841 d  688 1844 d  685 1850 d
  685 1862 d  688 1868 d  691 1871 d  697 1874 d  718 1874 d  724 1877 d
  727 1880 d  691 1871 r  718 1871 d  724 1874 d  727 1880 d  727 1883 d
  697 1871 r  700 1868 d  703 1850 d  706 1841 d  712 1838 d  718 1838 d
  724 1841 d  727 1850 d  727 1859 d  724 1865 d  718 1871 d  703 1850 r
  706 1844 d  712 1841 d  718 1841 d  724 1844 d  727 1850 d  685 1904 r
  727 1904 d  685 1907 r  727 1907 d  703 1907 r  694 1910 d  688 1916 d
  685 1922 d  685 1931 d  688 1934 d  691 1934 d  694 1931 d  691 1928 d
  688 1931 d  685 1895 r  685 1907 d  727 1895 r  727 1916 d  688 1979 r
  685 1982 d  694 1982 d  688 1979 d  685 1970 d  685 1961 d  688 1952 d
  691 1949 d  694 1949 d  700 1952 d  703 1958 d  709 1973 d  712 1979 d
  715 1982 d  694 1949 r  697 1952 d  700 1958 d  706 1973 d  709 1979 d
  715 1982 d  721 1982 d  724 1979 d  727 1970 d  727 1961 d  724 1952 d
  718 1949 d  727 1949 d  724 1952 d  703 2003 r  703 2039 d  697 2039 d
  691 2036 d  688 2033 d  685 2027 d  685 2018 d  688 2009 d  694 2003 d
  703 2000 d  709 2000 d  718 2003 d  724 2009 d  727 2018 d  727 2024 d
  724 2033 d  718 2039 d  703 2036 r  694 2036 d  688 2033 d  685 2018 r
  688 2012 d  694 2006 d  703 2003 d  709 2003 d  718 2006 d  724 2012 d
  727 2018 d  664 2063 r  715 2063 d  724 2066 d  727 2072 d  727 2078 d
  724 2084 d  718 2087 d  664 2066 r  715 2066 d  724 2069 d  727 2072 d
  685 2054 r  685 2078 d  664 2108 r  727 2108 d  664 2111 r  727 2111 d
  694 2111 r  688 2117 d  685 2126 d  685 2132 d  688 2141 d  694 2144 d
  727 2144 d  685 2132 r  688 2138 d  694 2141 d  727 2141 d  664 2099 r
  664 2111 d  727 2099 r  727 2120 d  727 2132 r  727 2153 d  688 2276 r
  691 2273 d  694 2276 d  691 2279 d  688 2279 d  685 2276 d  685 2273 d
  688 2270 d  694 2267 d  712 2261 d  718 2258 d  724 2252 d  727 2246 d
  727 2234 d  724 2225 d  718 2222 d  709 2222 d  703 2225 d  691 2243 d
  685 2249 d  679 2252 d  673 2252 d  667 2249 d  664 2243 d  667 2237 d
  673 2234 d  679 2234 d  688 2237 d  697 2243 d  718 2258 d  724 2264 d
  727 2273 d  727 2276 d  724 2279 d  721 2279 d  727 2234 r  724 2228 d
  718 2225 d  709 2225 d  703 2228 d  697 2234 d  679 2234 r  685 2237 d
  718 2261 d  724 2267 d  727 2273 d  670 2390 r  664 2393 d  676 2393 d
  670 2390 d  667 2387 d  664 2378 d  664 2366 d  667 2357 d  673 2351 d
  679 2351 d  685 2354 d  688 2357 d  691 2363 d  697 2381 d  700 2387 d
  706 2393 d  679 2351 r  685 2357 d  688 2363 d  694 2381 d  697 2387 d
  700 2390 d  706 2393 d  718 2393 d  724 2387 d  727 2378 d  727 2366 d
  724 2357 d  721 2354 d  715 2351 d  727 2351 d  721 2354 d  685 2417 r
  748 2417 d  685 2420 r  748 2420 d  694 2420 r  688 2426 d  685 2432 d
  685 2438 d  688 2447 d  694 2453 d  703 2456 d  709 2456 d  718 2453 d
  724 2447 d  727 2438 d  727 2432 d  724 2426 d  718 2420 d  685 2438 r
  688 2444 d  694 2450 d  703 2453 d  709 2453 d  718 2450 d  724 2444 d
  727 2438 d  685 2408 r  685 2420 d  748 2408 r  748 2429 d  685 2480 r
  718 2480 d  724 2483 d  727 2492 d  727 2498 d  724 2507 d  718 2513 d
  685 2483 r  718 2483 d  724 2486 d  727 2492 d  685 2513 r  727 2513 d
  685 2516 r  727 2516 d  685 2471 r  685 2483 d  685 2504 r  685 2516 d
  727 2513 r  727 2525 d  685 2546 r  727 2546 d  685 2549 r  727 2549 d
  703 2549 r  694 2552 d  688 2558 d  685 2564 d  685 2573 d  688 2576 d
  691 2576 d  694 2573 d  691 2570 d  688 2573 d  685 2537 r  685 2549 d
  727 2537 r  727 2558 d  685 2624 r  727 2591 d  685 2627 r  727 2594 d
  685 2594 r  694 2591 d  685 2591 d  685 2627 d  727 2591 r  727 2627 d
  718 2627 d  727 2624 d  703 2648 r  703 2684 d  697 2684 d  691 2681 d
  688 2678 d  685 2672 d  685 2663 d  688 2654 d  694 2648 d  703 2645 d
  709 2645 d  718 2648 d  724 2654 d  727 2663 d  727 2669 d  724 2678 d
  718 2684 d  703 2681 r  694 2681 d  688 2678 d  685 2663 r  688 2657 d
  694 2651 d  703 2648 d  709 2648 d  718 2651 d  724 2657 d  727 2663 d
  685 2708 r  727 2708 d  685 2711 r  727 2711 d  694 2711 r  688 2717 d
  685 2726 d  685 2732 d  688 2741 d  694 2744 d  727 2744 d  685 2732 r
  688 2738 d  694 2741 d  727 2741 d  694 2744 r  688 2750 d  685 2759 d
  685 2765 d  688 2774 d  694 2777 d  727 2777 d  685 2765 r  688 2771 d
  694 2774 d  727 2774 d  685 2699 r  685 2711 d  727 2699 r  727 2720 d
  727 2732 r  727 2753 d  727 2765 r  727 2786 d  350 2612 r  413 2612 d
  350 2615 r  413 2615 d  350 2651 r  413 2651 d  350 2654 r  413 2654 d
  350 2603 r  350 2624 d  350 2642 r  350 2663 d  380 2615 r  380 2651 d
  413 2603 r  413 2624 d  413 2642 r  413 2663 d  350 2699 r  413 2678 d
  350 2699 r  413 2720 d  359 2699 r  413 2717 d  398 2684 r  398 2714 d
  413 2669 r  413 2687 d  413 2708 r  413 2729 d  350 2744 r  413 2744 d
  350 2747 r  413 2747 d  350 2735 r  350 2771 d  353 2780 d  356 2783 d
  362 2786 d  368 2786 d  374 2783 d  377 2780 d  380 2771 d  380 2747 d
  350 2771 r  353 2777 d  356 2780 d  362 2783 d  368 2783 d  374 2780 d
  377 2777 d  380 2771 d  413 2735 r  413 2756 d  380 2765 r  407 2777 d
  413 2783 d  413 2789 d  407 2792 d  380 2765 r  386 2771 d  413 2783 d
  350 2810 r  413 2810 d  350 2813 r  413 2813 d  350 2801 r  350 2837 d
  353 2846 d  356 2849 d  362 2852 d  371 2852 d  377 2849 d  380 2846 d
  383 2837 d  383 2813 d  350 2837 r  353 2843 d  356 2846 d  362 2849 d
  371 2849 d  377 2846 d  380 2843 d  383 2837 d  413 2801 r  413 2822 d
 1477 1086 r 1540 1065 d 1477 1086 r 1540 1107 d 1486 1086 r 1540 1104 d
 1525 1071 r 1525 1101 d 1540 1056 r 1540 1074 d 1540 1095 r 1540 1116 d
 1504 1131 r 1507 1131 d 1507 1128 d 1504 1128 d 1501 1131 d 1498 1137 d
 1498 1149 d 1501 1155 d 1504 1158 d 1510 1161 d 1531 1161 d 1537 1164 d
 1540 1167 d 1504 1158 r 1531 1158 d 1537 1161 d 1540 1167 d 1540 1170 d
 1510 1158 r 1513 1155 d 1516 1137 d 1519 1128 d 1525 1125 d 1531 1125 d
 1537 1128 d 1540 1137 d 1540 1146 d 1537 1152 d 1531 1158 d 1516 1137 r
 1519 1131 d 1525 1128 d 1531 1128 d 1537 1131 d 1540 1137 d 1498 1191 r
 1540 1191 d 1498 1194 r 1540 1194 d 1516 1194 r 1507 1197 d 1501 1203 d
 1498 1209 d 1498 1218 d 1501 1221 d 1504 1221 d 1507 1218 d 1504 1215 d
 1501 1218 d 1498 1182 r 1498 1194 d 1540 1182 r 1540 1203 d 1501 1266 r
 1498 1269 d 1507 1269 d 1501 1266 d 1498 1257 d 1498 1248 d 1501 1239 d
 1504 1236 d 1507 1236 d 1513 1239 d 1516 1245 d 1522 1260 d 1525 1266 d
 1528 1269 d 1507 1236 r 1510 1239 d 1513 1245 d 1519 1260 d 1522 1266 d
 1528 1269 d 1534 1269 d 1537 1266 d 1540 1257 d 1540 1248 d 1537 1239 d
 1531 1236 d 1540 1236 d 1537 1239 d 1516 1290 r 1516 1326 d 1510 1326 d
 1504 1323 d 1501 1320 d 1498 1314 d 1498 1305 d 1501 1296 d 1507 1290 d
 1516 1287 d 1522 1287 d 1531 1290 d 1537 1296 d 1540 1305 d 1540 1311 d
 1537 1320 d 1531 1326 d 1516 1323 r 1507 1323 d 1501 1320 d 1498 1305 r
 1501 1299 d 1507 1293 d 1516 1290 d 1522 1290 d 1531 1293 d 1537 1299 d
 1540 1305 d 1477 1350 r 1528 1350 d 1537 1353 d 1540 1359 d 1540 1365 d
 1537 1371 d 1531 1374 d 1477 1353 r 1528 1353 d 1537 1356 d 1540 1359 d
 1498 1341 r 1498 1365 d 1477 1395 r 1540 1395 d 1477 1398 r 1540 1398 d
 1507 1398 r 1501 1404 d 1498 1413 d 1498 1419 d 1501 1428 d 1507 1431 d
 1540 1431 d 1498 1419 r 1501 1425 d 1507 1428 d 1540 1428 d 1477 1386 r
 1477 1398 d 1540 1386 r 1540 1407 d 1540 1419 r 1540 1440 d
e
%%Trailer
EndPSPlot
